Precision Upsilon Spectroscopy from Nonrelativistic Lattice QCD

The spectrum of the Upsilon system is investigated using the Nonrelativistic Lattice QCD approach to heavy quarks and ignoring light quark vacuum polarization. We find good agreement with experiment for the Upsilon(1S), Upsilon(2S), Upsilon(3S) and for the center of mass and fine structure of the chi_b states. The lattice calculations predict b-bbar D-states with center of mass at (10.20 +/- 0.07 +/- 0.03)GeV. Fitting procedures aimed at extracting both ground and excited state energies are developed. We calculate a nonperturbative dispersion mass for the Upsilon(1S) and compare with tadpole-improved lattice perturbation theory.

==> (inline-0) <==
\begin{picture}(1700,1500)
{

\put (-16, 1000){
% \input{3.ll.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,158){\makebox(0,0)[r]{0.4}}
\put(666.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,248){\makebox(0,0)[r]{0.5}}
\put(666.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,337){\makebox(0,0)[r]{0.6}}
\put(666.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,427){\makebox(0,0)[r]{0.7}}
\put(666.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{0.8}}
\put(666.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(523,454){\makebox(0,0)[l]{($\ell$,$\ell$)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(237,502){\usebox{\plotpoint}}
\put(237.0,502.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(236,502){\usebox{\plotpoint}}
\put(236.0,502.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(236,506){\usebox{\plotpoint}}
\put(236.0,506.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(258,374){\usebox{\plotpoint}}
\put(258.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(257,374){\usebox{\plotpoint}}
\put(257.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(257,377){\usebox{\plotpoint}}
\put(257.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(278,304){\usebox{\plotpoint}}
\put(278.0,304.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(277,304){\usebox{\plotpoint}}
\put(277.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(277,308){\usebox{\plotpoint}}
\put(277.0,308.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(298,266){\usebox{\plotpoint}}
\put(298.0,266.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(298,266){\usebox{\plotpoint}}
\put(298.0,266.0){\usebox{\plotpoint}}
\put(298,269){\usebox{\plotpoint}}
\put(298.0,269.0){\usebox{\plotpoint}}
\put(319,244){\usebox{\plotpoint}}
\put(319.0,244.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(318,244){\usebox{\plotpoint}}
\put(318.0,244.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(318,247){\usebox{\plotpoint}}
\put(318.0,247.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(339,229){\usebox{\plotpoint}}
\put(339.0,229.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(338,229){\usebox{\plotpoint}}
\put(338.0,229.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338,232){\usebox{\plotpoint}}
\put(338.0,232.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(360,219){\usebox{\plotpoint}}
\put(360.0,219.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(359,219){\usebox{\plotpoint}}
\put(359.0,219.0){\usebox{\plotpoint}}
\put(359,221){\usebox{\plotpoint}}
\put(359.0,221.0){\usebox{\plotpoint}}
\put(380,213){\usebox{\plotpoint}}
\put(380.0,213.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(379,213){\usebox{\plotpoint}}
\put(379.0,213.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(379,215){\usebox{\plotpoint}}
\put(379.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400,206){\usebox{\plotpoint}}
\put(400.0,206.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(400,206){\usebox{\plotpoint}}
\put(400.0,206.0){\usebox{\plotpoint}}
\put(400,209){\usebox{\plotpoint}}
\put(400.0,209.0){\usebox{\plotpoint}}
\put(421,202){\usebox{\plotpoint}}
\put(421.0,202.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(420,202){\usebox{\plotpoint}}
\put(420.0,202.0){\usebox{\plotpoint}}
\put(420,205){\usebox{\plotpoint}}
\put(420.0,205.0){\usebox{\plotpoint}}
\put(441,201){\usebox{\plotpoint}}
\put(441.0,201.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(441,201){\usebox{\plotpoint}}
\put(441.0,201.0){\usebox{\plotpoint}}
\put(441,204){\usebox{\plotpoint}}
\put(441.0,204.0){\usebox{\plotpoint}}
\put(462,199){\usebox{\plotpoint}}
\put(462.0,199.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(461,199){\usebox{\plotpoint}}
\put(461.0,199.0){\usebox{\plotpoint}}
\put(461,201){\usebox{\plotpoint}}
\put(461.0,201.0){\usebox{\plotpoint}}
\put(482,197){\usebox{\plotpoint}}
\put(482.0,197.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(481,197){\usebox{\plotpoint}}
\put(481.0,197.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(481,200){\usebox{\plotpoint}}
\put(481.0,200.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(502,197){\usebox{\plotpoint}}
\put(502.0,197.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(502,197){\usebox{\plotpoint}}
\put(502.0,197.0){\usebox{\plotpoint}}
\put(502,199){\usebox{\plotpoint}}
\put(502.0,199.0){\usebox{\plotpoint}}
\put(523,196){\usebox{\plotpoint}}
\put(523.0,196.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(522,196){\usebox{\plotpoint}}
\put(522.0,196.0){\usebox{\plotpoint}}
\put(522,199){\usebox{\plotpoint}}
\put(522.0,199.0){\usebox{\plotpoint}}
\put(543,193){\usebox{\plotpoint}}
\put(543.0,193.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(543,193){\usebox{\plotpoint}}
\put(543.0,193.0){\usebox{\plotpoint}}
\put(543,196){\usebox{\plotpoint}}
\put(543.0,196.0){\usebox{\plotpoint}}
\put(564,194){\usebox{\plotpoint}}
\put(564.0,194.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(563,194){\usebox{\plotpoint}}
\put(563.0,194.0){\usebox{\plotpoint}}
\put(563,196){\usebox{\plotpoint}}
\put(563.0,196.0){\usebox{\plotpoint}}
\put(584,193){\usebox{\plotpoint}}
\put(584.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583,193){\usebox{\plotpoint}}
\put(583.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(583,195){\usebox{\plotpoint}}
\put(583.0,195.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(604,193){\usebox{\plotpoint}}
\put(604.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(604,193){\usebox{\plotpoint}}
\put(604.0,193.0){\usebox{\plotpoint}}
\put(604,195){\usebox{\plotpoint}}
\put(604.0,195.0){\usebox{\plotpoint}}
\put(625,192){\usebox{\plotpoint}}
\put(625.0,192.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(624,192){\usebox{\plotpoint}}
\put(624.0,192.0){\usebox{\plotpoint}}
\put(624,194){\usebox{\plotpoint}}
\put(624.0,194.0){\usebox{\plotpoint}}
\put(645,192){\usebox{\plotpoint}}
\put(645.0,192.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(645,192){\usebox{\plotpoint}}
\put(645.0,192.0){\usebox{\plotpoint}}
\put(645,194){\usebox{\plotpoint}}
\put(645.0,194.0){\usebox{\plotpoint}}
\end{picture}
}
\put (550, 1000){
% \input{3.l1.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(523,454){\makebox(0,0)[l]{($\ell$,1)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(196,440){\usebox{\plotpoint}}
\put(196.0,440.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(195,440){\usebox{\plotpoint}}
\put(195.0,440.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(195,446){\usebox{\plotpoint}}
\put(195.0,446.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(217,269){\usebox{\plotpoint}}
\put(217.0,269.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(215,269){\usebox{\plotpoint}}
\put(215.0,269.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(215,276){\usebox{\plotpoint}}
\put(215.0,276.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(237,239){\usebox{\plotpoint}}
\put(237.0,239.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(235,239){\usebox{\plotpoint}}
\put(235.0,239.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(235,246){\usebox{\plotpoint}}
\put(235.0,246.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(258,218){\usebox{\plotpoint}}
\put(258.0,218.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(256,218){\usebox{\plotpoint}}
\put(256.0,218.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(256,225){\usebox{\plotpoint}}
\put(256.0,225.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(278,210){\usebox{\plotpoint}}
\put(278.0,210.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(276,210){\usebox{\plotpoint}}
\put(276.0,210.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(276,216){\usebox{\plotpoint}}
\put(276.0,216.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(298,203){\usebox{\plotpoint}}
\put(298.0,203.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(297,203){\usebox{\plotpoint}}
\put(297.0,203.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(297,209){\usebox{\plotpoint}}
\put(297.0,209.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(319,202){\usebox{\plotpoint}}
\put(319.0,202.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(317,202){\usebox{\plotpoint}}
\put(317.0,202.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(317,208){\usebox{\plotpoint}}
\put(317.0,208.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(339,196){\usebox{\plotpoint}}
\put(339.0,196.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(338,196){\usebox{\plotpoint}}
\put(338.0,196.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(338,202){\usebox{\plotpoint}}
\put(338.0,202.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(360,198){\usebox{\plotpoint}}
\put(360.0,198.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(358,198){\usebox{\plotpoint}}
\put(358.0,198.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(358,204){\usebox{\plotpoint}}
\put(358.0,204.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(380,193){\usebox{\plotpoint}}
\put(380.0,193.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(378,193){\usebox{\plotpoint}}
\put(378.0,193.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(378,199){\usebox{\plotpoint}}
\put(378.0,199.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(400,191){\usebox{\plotpoint}}
\put(400.0,191.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(399,191){\usebox{\plotpoint}}
\put(399.0,191.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(399,197){\usebox{\plotpoint}}
\put(399.0,197.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(421,196){\usebox{\plotpoint}}
\put(421.0,196.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(419,196){\usebox{\plotpoint}}
\put(419.0,196.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(419,202){\usebox{\plotpoint}}
\put(419.0,202.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(441,192){\usebox{\plotpoint}}
\put(441.0,192.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(440,192){\usebox{\plotpoint}}
\put(440.0,192.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(440,198){\usebox{\plotpoint}}
\put(440.0,198.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(462,194){\usebox{\plotpoint}}
\put(462.0,194.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(460,194){\usebox{\plotpoint}}
\put(460.0,194.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(460,200){\usebox{\plotpoint}}
\put(460.0,200.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(482,192){\usebox{\plotpoint}}
\put(482.0,192.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(481,192){\usebox{\plotpoint}}
\put(481.0,192.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(481,198){\usebox{\plotpoint}}
\put(481.0,198.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(502,189){\usebox{\plotpoint}}
\put(502.0,189.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(501,189){\usebox{\plotpoint}}
\put(501.0,189.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(501,194){\usebox{\plotpoint}}
\put(501.0,194.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(523,187){\usebox{\plotpoint}}
\put(523.0,187.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(522,187){\usebox{\plotpoint}}
\put(522.0,187.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(522,192){\usebox{\plotpoint}}
\put(522.0,192.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(543,193){\usebox{\plotpoint}}
\put(543.0,193.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(542,193){\usebox{\plotpoint}}
\put(542.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(542,198){\usebox{\plotpoint}}
\put(542.0,198.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564,192){\usebox{\plotpoint}}
\put(564.0,192.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(562,192){\usebox{\plotpoint}}
\put(562.0,192.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(562,197){\usebox{\plotpoint}}
\put(562.0,197.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(584,192){\usebox{\plotpoint}}
\put(584.0,192.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(583,192){\usebox{\plotpoint}}
\put(583.0,192.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(583,198){\usebox{\plotpoint}}
\put(583.0,198.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(604,191){\usebox{\plotpoint}}
\put(604.0,191.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(603,191){\usebox{\plotpoint}}
\put(603.0,191.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(603,196){\usebox{\plotpoint}}
\put(603.0,196.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(625,188){\usebox{\plotpoint}}
\put(625.0,188.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(624,188){\usebox{\plotpoint}}
\put(624.0,188.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(624,193){\usebox{\plotpoint}}
\put(624.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(645,191){\usebox{\plotpoint}}
\put(645.0,191.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(644,191){\usebox{\plotpoint}}
\put(644.0,191.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(644,196){\usebox{\plotpoint}}
\put(644.0,196.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\end{picture}
}
\put (1100, 1000){
% \input{3.l2.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(523,454){\makebox(0,0)[l]{($\ell$,2)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(217,476){\usebox{\plotpoint}}
\put(217.0,476.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(216,476){\usebox{\plotpoint}}
\put(216.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(216,481){\usebox{\plotpoint}}
\put(216.0,481.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(237,443){\usebox{\plotpoint}}
\put(237.0,443.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(236,443){\usebox{\plotpoint}}
\put(236.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(236,448){\usebox{\plotpoint}}
\put(236.0,448.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(258,417){\usebox{\plotpoint}}
\put(258.0,417.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(256,417){\usebox{\plotpoint}}
\put(256.0,417.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(256,423){\usebox{\plotpoint}}
\put(256.0,423.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(278,395){\usebox{\plotpoint}}
\put(278.0,395.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(276,395){\usebox{\plotpoint}}
\put(276.0,395.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(276,403){\usebox{\plotpoint}}
\put(276.0,403.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(298,386){\usebox{\plotpoint}}
\put(298.0,386.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(295,386){\usebox{\plotpoint}}
\put(295.0,386.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(295,398){\usebox{\plotpoint}}
\put(295.0,398.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(319,366){\usebox{\plotpoint}}
\put(319.0,366.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(314,366){\usebox{\plotpoint}}
\put(314.0,366.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(314,386){\usebox{\plotpoint}}
\put(314.0,386.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(339,362){\usebox{\plotpoint}}
\put(339.0,362.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(333,362){\usebox{\plotpoint}}
\put(333.0,362.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(333,388){\usebox{\plotpoint}}
\put(333.0,388.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(360,311){\usebox{\plotpoint}}
\put(360.0,311.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(350,311){\usebox{\plotpoint}}
\put(350.0,311.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(350,350){\usebox{\plotpoint}}
\put(350.0,350.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(380,301){\usebox{\plotpoint}}
\put(380.0,301.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(371,301){\usebox{\plotpoint}}
\put(371.0,301.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(371,346){\usebox{\plotpoint}}
\put(371.0,346.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(400,324){\usebox{\plotpoint}}
\put(400.0,324.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(391,324){\usebox{\plotpoint}}
\put(391.0,324.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(391,374){\usebox{\plotpoint}}
\put(391.0,374.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(421,234){\usebox{\plotpoint}}
\put(421.0,234.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(412,234){\usebox{\plotpoint}}
\put(412.0,234.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(412,295){\usebox{\plotpoint}}
\put(412.0,295.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(441,271){\usebox{\plotpoint}}
\put(441.0,271.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(432,271){\usebox{\plotpoint}}
\put(432.0,271.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(432,353){\usebox{\plotpoint}}
\put(432.0,353.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(462,191){\usebox{\plotpoint}}
\put(462.0,191.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(452,191){\usebox{\plotpoint}}
\put(452.0,191.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(452,278){\usebox{\plotpoint}}
\put(452.0,278.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(482,196){\usebox{\plotpoint}}
\put(482.0,196.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(473,196){\usebox{\plotpoint}}
\put(473.0,196.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(473,286){\usebox{\plotpoint}}
\put(473.0,286.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(502,285){\usebox{\plotpoint}}
\put(502.0,285.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(493,285){\usebox{\plotpoint}}
\put(493.0,285.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(493,382){\usebox{\plotpoint}}
\put(493.0,382.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(523,354){\usebox{\plotpoint}}
\put(523.0,354.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(514,354){\usebox{\plotpoint}}
\put(514.0,354.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(514,488){\usebox{\plotpoint}}
\put(514.0,488.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(543,115){\usebox{\plotpoint}}
\put(543.0,115.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(534,115){\usebox{\plotpoint}}
\put(534.0,115.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(534,268){\usebox{\plotpoint}}
\put(534.0,268.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(564,99){\usebox{\plotpoint}}
\put(564.0,99.0){\rule[-0.200pt]{0.400pt}{35.894pt}}
\put(554,99){\usebox{\plotpoint}}
\put(554.0,99.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(554,248){\usebox{\plotpoint}}
\put(554.0,248.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(584,104){\usebox{\plotpoint}}
\put(584.0,104.0){\rule[-0.200pt]{0.400pt}{39.508pt}}
\put(575,104){\usebox{\plotpoint}}
\put(575.0,104.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(575,268){\usebox{\plotpoint}}
\put(575.0,268.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(604,71){\usebox{\plotpoint}}
\put(604.0,71.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(595,71){\usebox{\plotpoint}}
\put(595.0,71.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(595,223){\usebox{\plotpoint}}
\put(595.0,223.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(625,275){\usebox{\plotpoint}}
\put(625.0,275.0){\rule[-0.200pt]{0.400pt}{38.544pt}}
\put(616,275){\usebox{\plotpoint}}
\put(616.0,275.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(616,435){\usebox{\plotpoint}}
\put(616.0,435.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(645.0,68.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(636,202){\usebox{\plotpoint}}
\put(636.0,202.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\end{picture}
}
\put (0, 500){
% \input{3.1l.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,158){\makebox(0,0)[r]{0.4}}
\put(666.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,248){\makebox(0,0)[r]{0.5}}
\put(666.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,337){\makebox(0,0)[r]{0.6}}
\put(666.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,427){\makebox(0,0)[r]{0.7}}
\put(666.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{0.8}}
\put(666.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(523,454){\makebox(0,0)[l]{(1,$\ell$)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(196,442){\usebox{\plotpoint}}
\put(196.0,442.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(195,442){\usebox{\plotpoint}}
\put(195.0,442.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(195,449){\usebox{\plotpoint}}
\put(195.0,449.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(217,270){\usebox{\plotpoint}}
\put(217.0,270.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(215,270){\usebox{\plotpoint}}
\put(215.0,270.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(215,275){\usebox{\plotpoint}}
\put(215.0,275.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(237,234){\usebox{\plotpoint}}
\put(237.0,234.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(236,234){\usebox{\plotpoint}}
\put(236.0,234.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(236,239){\usebox{\plotpoint}}
\put(236.0,239.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(258,222){\usebox{\plotpoint}}
\put(258.0,222.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(257,222){\usebox{\plotpoint}}
\put(257.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(257,226){\usebox{\plotpoint}}
\put(257.0,226.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(278,212){\usebox{\plotpoint}}
\put(278.0,212.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(277,212){\usebox{\plotpoint}}
\put(277.0,212.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(277,216){\usebox{\plotpoint}}
\put(277.0,216.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(298,203){\usebox{\plotpoint}}
\put(298.0,203.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(298,203){\usebox{\plotpoint}}
\put(298.0,203.0){\usebox{\plotpoint}}
\put(298,207){\usebox{\plotpoint}}
\put(298.0,207.0){\usebox{\plotpoint}}
\put(319,201){\usebox{\plotpoint}}
\put(319.0,201.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(318,201){\usebox{\plotpoint}}
\put(318.0,201.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(318,204){\usebox{\plotpoint}}
\put(318.0,204.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(339,198){\usebox{\plotpoint}}
\put(339.0,198.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(339,198){\usebox{\plotpoint}}
\put(339.0,198.0){\usebox{\plotpoint}}
\put(339,201){\usebox{\plotpoint}}
\put(339.0,201.0){\usebox{\plotpoint}}
\put(360,197){\usebox{\plotpoint}}
\put(360.0,197.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(359,197){\usebox{\plotpoint}}
\put(359.0,197.0){\usebox{\plotpoint}}
\put(359,200){\usebox{\plotpoint}}
\put(359.0,200.0){\usebox{\plotpoint}}
\put(380,197){\usebox{\plotpoint}}
\put(380.0,197.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(379,197){\usebox{\plotpoint}}
\put(379.0,197.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(379,199){\usebox{\plotpoint}}
\put(379.0,199.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400,194){\usebox{\plotpoint}}
\put(400.0,194.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(400,194){\usebox{\plotpoint}}
\put(400.0,194.0){\usebox{\plotpoint}}
\put(400,197){\usebox{\plotpoint}}
\put(400.0,197.0){\usebox{\plotpoint}}
\put(421,193){\usebox{\plotpoint}}
\put(421.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(420,193){\usebox{\plotpoint}}
\put(420.0,193.0){\usebox{\plotpoint}}
\put(420,195){\usebox{\plotpoint}}
\put(420.0,195.0){\usebox{\plotpoint}}
\put(441,194){\usebox{\plotpoint}}
\put(441.0,194.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(441,194){\usebox{\plotpoint}}
\put(441.0,194.0){\usebox{\plotpoint}}
\put(441,196){\usebox{\plotpoint}}
\put(441.0,196.0){\usebox{\plotpoint}}
\put(462,193){\usebox{\plotpoint}}
\put(462.0,193.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(461,193){\usebox{\plotpoint}}
\put(461.0,193.0){\usebox{\plotpoint}}
\put(461,196){\usebox{\plotpoint}}
\put(461.0,196.0){\usebox{\plotpoint}}
\put(482,193){\usebox{\plotpoint}}
\put(482.0,193.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(481,193){\usebox{\plotpoint}}
\put(481.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(481,196){\usebox{\plotpoint}}
\put(481.0,196.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(502,194){\usebox{\plotpoint}}
\put(502.0,194.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(502,194){\usebox{\plotpoint}}
\put(502.0,194.0){\usebox{\plotpoint}}
\put(502,196){\usebox{\plotpoint}}
\put(502.0,196.0){\usebox{\plotpoint}}
\put(523,194){\usebox{\plotpoint}}
\put(523.0,194.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(522,194){\usebox{\plotpoint}}
\put(522.0,194.0){\usebox{\plotpoint}}
\put(522,196){\usebox{\plotpoint}}
\put(522.0,196.0){\usebox{\plotpoint}}
\put(543,192){\usebox{\plotpoint}}
\put(543.0,192.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(543,192){\usebox{\plotpoint}}
\put(543.0,192.0){\usebox{\plotpoint}}
\put(543,194){\usebox{\plotpoint}}
\put(543.0,194.0){\usebox{\plotpoint}}
\put(564,193){\usebox{\plotpoint}}
\put(564.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(563,193){\usebox{\plotpoint}}
\put(563.0,193.0){\usebox{\plotpoint}}
\put(563,195){\usebox{\plotpoint}}
\put(563.0,195.0){\usebox{\plotpoint}}
\put(584,192){\usebox{\plotpoint}}
\put(584.0,192.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583,192){\usebox{\plotpoint}}
\put(583.0,192.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(583,194){\usebox{\plotpoint}}
\put(583.0,194.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(604,192){\usebox{\plotpoint}}
\put(604.0,192.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(604,192){\usebox{\plotpoint}}
\put(604.0,192.0){\usebox{\plotpoint}}
\put(604,194){\usebox{\plotpoint}}
\put(604.0,194.0){\usebox{\plotpoint}}
\put(625,191){\usebox{\plotpoint}}
\put(625.0,191.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(624,191){\usebox{\plotpoint}}
\put(624.0,191.0){\usebox{\plotpoint}}
\put(624,193){\usebox{\plotpoint}}
\put(624.0,193.0){\usebox{\plotpoint}}
\put(645,190){\usebox{\plotpoint}}
\put(645.0,190.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(645,190){\usebox{\plotpoint}}
\put(645.0,190.0){\usebox{\plotpoint}}
\put(645,192){\usebox{\plotpoint}}
\put(645.0,192.0){\usebox{\plotpoint}}
\end{picture}
}
\put (550, 500){
% \input{3.11.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(523,454){\makebox(0,0)[l]{(1,1)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(196,246){\usebox{\plotpoint}}
\put(196.0,246.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(194,246){\usebox{\plotpoint}}
\put(194.0,246.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(194,256){\usebox{\plotpoint}}
\put(194.0,256.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(217,211){\usebox{\plotpoint}}
\put(217.0,211.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(215,211){\usebox{\plotpoint}}
\put(215.0,211.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(215,219){\usebox{\plotpoint}}
\put(215.0,219.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(237,206){\usebox{\plotpoint}}
\put(237.0,206.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(235,206){\usebox{\plotpoint}}
\put(235.0,206.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(235,215){\usebox{\plotpoint}}
\put(235.0,215.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(258,196){\usebox{\plotpoint}}
\put(258.0,196.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(256,196){\usebox{\plotpoint}}
\put(256.0,196.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(256,203){\usebox{\plotpoint}}
\put(256.0,203.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(278,195){\usebox{\plotpoint}}
\put(278.0,195.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(276,195){\usebox{\plotpoint}}
\put(276.0,195.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(276,203){\usebox{\plotpoint}}
\put(276.0,203.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(298,189){\usebox{\plotpoint}}
\put(298.0,189.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(297,189){\usebox{\plotpoint}}
\put(297.0,189.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(297,196){\usebox{\plotpoint}}
\put(297.0,196.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(319,194){\usebox{\plotpoint}}
\put(319.0,194.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(317,194){\usebox{\plotpoint}}
\put(317.0,194.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(317,201){\usebox{\plotpoint}}
\put(317.0,201.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(339,187){\usebox{\plotpoint}}
\put(339.0,187.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(338,187){\usebox{\plotpoint}}
\put(338.0,187.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(338,194){\usebox{\plotpoint}}
\put(338.0,194.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(360,195){\usebox{\plotpoint}}
\put(360.0,195.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(358,195){\usebox{\plotpoint}}
\put(358.0,195.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(358,202){\usebox{\plotpoint}}
\put(358.0,202.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(380,190){\usebox{\plotpoint}}
\put(380.0,190.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(378,190){\usebox{\plotpoint}}
\put(378.0,190.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(378,196){\usebox{\plotpoint}}
\put(378.0,196.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(400,184){\usebox{\plotpoint}}
\put(400.0,184.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(399,184){\usebox{\plotpoint}}
\put(399.0,184.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(399,190){\usebox{\plotpoint}}
\put(399.0,190.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(421,197){\usebox{\plotpoint}}
\put(421.0,197.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(419,197){\usebox{\plotpoint}}
\put(419.0,197.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(419,203){\usebox{\plotpoint}}
\put(419.0,203.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(441,190){\usebox{\plotpoint}}
\put(441.0,190.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(440,190){\usebox{\plotpoint}}
\put(440.0,190.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(440,196){\usebox{\plotpoint}}
\put(440.0,196.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(462,195){\usebox{\plotpoint}}
\put(462.0,195.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(460,195){\usebox{\plotpoint}}
\put(460.0,195.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(460,201){\usebox{\plotpoint}}
\put(460.0,201.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(482,192){\usebox{\plotpoint}}
\put(482.0,192.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(480,192){\usebox{\plotpoint}}
\put(480.0,192.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(480,198){\usebox{\plotpoint}}
\put(480.0,198.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(502,185){\usebox{\plotpoint}}
\put(502.0,185.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(501,185){\usebox{\plotpoint}}
\put(501.0,185.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(501,191){\usebox{\plotpoint}}
\put(501.0,191.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(523,189){\usebox{\plotpoint}}
\put(523.0,189.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(521,189){\usebox{\plotpoint}}
\put(521.0,189.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(521,194){\usebox{\plotpoint}}
\put(521.0,194.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(543,190){\usebox{\plotpoint}}
\put(543.0,190.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(542,190){\usebox{\plotpoint}}
\put(542.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(542,196){\usebox{\plotpoint}}
\put(542.0,196.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564,191){\usebox{\plotpoint}}
\put(564.0,191.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(562,191){\usebox{\plotpoint}}
\put(562.0,191.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(562,196){\usebox{\plotpoint}}
\put(562.0,196.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(584,190){\usebox{\plotpoint}}
\put(584.0,190.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(583,190){\usebox{\plotpoint}}
\put(583.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(583,196){\usebox{\plotpoint}}
\put(583.0,196.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(604,191){\usebox{\plotpoint}}
\put(604.0,191.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(603,191){\usebox{\plotpoint}}
\put(603.0,191.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(603,196){\usebox{\plotpoint}}
\put(603.0,196.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(625,186){\usebox{\plotpoint}}
\put(625.0,186.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(624,186){\usebox{\plotpoint}}
\put(624.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(624,191){\usebox{\plotpoint}}
\put(624.0,191.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(645,192){\usebox{\plotpoint}}
\put(645.0,192.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(644,192){\usebox{\plotpoint}}
\put(644.0,192.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(644,197){\usebox{\plotpoint}}
\put(644.0,197.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\end{picture}
}
\put (1100, 500){
% \input{3.12.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(523,454){\makebox(0,0)[l]{(1,2)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(196,437){\usebox{\plotpoint}}
\put(196.0,437.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(190,437){\usebox{\plotpoint}}
\put(190.0,437.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(190,462){\usebox{\plotpoint}}
\put(190.0,462.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(217,338){\usebox{\plotpoint}}
\put(217.0,338.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(209,338){\usebox{\plotpoint}}
\put(209.0,338.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(209,371){\usebox{\plotpoint}}
\put(209.0,371.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(237,338){\usebox{\plotpoint}}
\put(237.0,338.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(228,338){\usebox{\plotpoint}}
\put(228.0,338.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(228,380){\usebox{\plotpoint}}
\put(228.0,380.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(258,312){\usebox{\plotpoint}}
\put(258.0,312.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(248,312){\usebox{\plotpoint}}
\put(248.0,312.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(248,362){\usebox{\plotpoint}}
\put(248.0,362.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(278,300){\usebox{\plotpoint}}
\put(278.0,300.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(269,300){\usebox{\plotpoint}}
\put(269.0,300.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(269,360){\usebox{\plotpoint}}
\put(269.0,360.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(298,317){\usebox{\plotpoint}}
\put(298.0,317.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(289,317){\usebox{\plotpoint}}
\put(289.0,317.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(289,392){\usebox{\plotpoint}}
\put(289.0,392.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(319,194){\usebox{\plotpoint}}
\put(319.0,194.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(310,194){\usebox{\plotpoint}}
\put(310.0,194.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(310,282){\usebox{\plotpoint}}
\put(310.0,282.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(339,288){\usebox{\plotpoint}}
\put(339.0,288.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(330,288){\usebox{\plotpoint}}
\put(330.0,288.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(330,396){\usebox{\plotpoint}}
\put(330.0,396.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(360,115){\usebox{\plotpoint}}
\put(360.0,115.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(350,115){\usebox{\plotpoint}}
\put(350.0,115.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(350,250){\usebox{\plotpoint}}
\put(350.0,250.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(380,164){\usebox{\plotpoint}}
\put(380.0,164.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(371,164){\usebox{\plotpoint}}
\put(371.0,164.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(371,281){\usebox{\plotpoint}}
\put(371.0,281.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(400,361){\usebox{\plotpoint}}
\put(400.0,361.0){\rule[-0.200pt]{0.400pt}{35.653pt}}
\put(391,361){\usebox{\plotpoint}}
\put(391.0,361.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(391,509){\usebox{\plotpoint}}
\put(391.0,509.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(421.0,68.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(412,100){\usebox{\plotpoint}}
\put(412.0,100.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(441,222){\usebox{\plotpoint}}
\put(441.0,222.0){\rule[-0.200pt]{0.400pt}{35.171pt}}
\put(432,222){\usebox{\plotpoint}}
\put(432.0,222.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(432,368){\usebox{\plotpoint}}
\put(432.0,368.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(462.0,68.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(452,151){\usebox{\plotpoint}}
\put(452.0,151.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(482,117){\usebox{\plotpoint}}
\put(482.0,117.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(473,117){\usebox{\plotpoint}}
\put(473.0,117.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(473,257){\usebox{\plotpoint}}
\put(473.0,257.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(502,301){\usebox{\plotpoint}}
\put(502.0,301.0){\rule[-0.200pt]{0.400pt}{39.267pt}}
\put(493,301){\usebox{\plotpoint}}
\put(493.0,301.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(493,464){\usebox{\plotpoint}}
\put(493.0,464.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(523,204){\usebox{\plotpoint}}
\put(523.0,204.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(514,204){\usebox{\plotpoint}}
\put(514.0,204.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(514,377){\usebox{\plotpoint}}
\put(514.0,377.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(543,167){\usebox{\plotpoint}}
\put(543.0,167.0){\rule[-0.200pt]{0.400pt}{51.071pt}}
\put(534,167){\usebox{\plotpoint}}
\put(534.0,167.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(534,379){\usebox{\plotpoint}}
\put(534.0,379.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(564.0,68.0){\rule[-0.200pt]{0.400pt}{52.516pt}}
\put(554,286){\usebox{\plotpoint}}
\put(554.0,286.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{52.757pt}}
\put(575,287){\usebox{\plotpoint}}
\put(575.0,287.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(604.0,68.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(595,193){\usebox{\plotpoint}}
\put(595.0,193.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(625,283){\usebox{\plotpoint}}
\put(625.0,283.0){\rule[-0.200pt]{0.400pt}{48.903pt}}
\put(616,283){\usebox{\plotpoint}}
\put(616.0,283.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(616,486){\usebox{\plotpoint}}
\put(616.0,486.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(645.0,68.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(636,111){\usebox{\plotpoint}}
\put(636.0,111.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\end{picture}
}
\put (0, 0){
% \input{3.2l.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0.3}}
\put(666.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,158){\makebox(0,0)[r]{0.4}}
\put(666.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,248){\makebox(0,0)[r]{0.5}}
\put(666.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,337){\makebox(0,0)[r]{0.6}}
\put(666.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,427){\makebox(0,0)[r]{0.7}}
\put(666.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{0.8}}
\put(666.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278,23){\makebox(0,0){5}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380,23){\makebox(0,0){10}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,23){\makebox(0,0){15}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584,23){\makebox(0,0){20}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686,23){\makebox(0,0){25}}
\put(686.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(523,454){\makebox(0,0)[l]{(2,$\ell$)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(217,479){\usebox{\plotpoint}}
\put(217.0,479.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(215,479){\usebox{\plotpoint}}
\put(215.0,479.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(215,484){\usebox{\plotpoint}}
\put(215.0,484.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(237,439){\usebox{\plotpoint}}
\put(237.0,439.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(236,439){\usebox{\plotpoint}}
\put(236.0,439.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(236,444){\usebox{\plotpoint}}
\put(236.0,444.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(258,419){\usebox{\plotpoint}}
\put(258.0,419.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(256,419){\usebox{\plotpoint}}
\put(256.0,419.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(256,425){\usebox{\plotpoint}}
\put(256.0,425.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(278,400){\usebox{\plotpoint}}
\put(278.0,400.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(276,400){\usebox{\plotpoint}}
\put(276.0,400.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(276,407){\usebox{\plotpoint}}
\put(276.0,407.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(298,384){\usebox{\plotpoint}}
\put(298.0,384.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(296,384){\usebox{\plotpoint}}
\put(296.0,384.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(296,392){\usebox{\plotpoint}}
\put(296.0,392.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(319,372){\usebox{\plotpoint}}
\put(319.0,372.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(316,372){\usebox{\plotpoint}}
\put(316.0,372.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(316,382){\usebox{\plotpoint}}
\put(316.0,382.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(339,358){\usebox{\plotpoint}}
\put(339.0,358.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(336,358){\usebox{\plotpoint}}
\put(336.0,358.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(336,372){\usebox{\plotpoint}}
\put(336.0,372.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(360,348){\usebox{\plotpoint}}
\put(360.0,348.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(356,348){\usebox{\plotpoint}}
\put(356.0,348.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(356,364){\usebox{\plotpoint}}
\put(356.0,364.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(380,331){\usebox{\plotpoint}}
\put(380.0,331.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(375,331){\usebox{\plotpoint}}
\put(375.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(375,350){\usebox{\plotpoint}}
\put(375.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(400,321){\usebox{\plotpoint}}
\put(400.0,321.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(395,321){\usebox{\plotpoint}}
\put(395.0,321.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(395,342){\usebox{\plotpoint}}
\put(395.0,342.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(421,310){\usebox{\plotpoint}}
\put(421.0,310.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(415,310){\usebox{\plotpoint}}
\put(415.0,310.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(415,334){\usebox{\plotpoint}}
\put(415.0,334.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(441,288){\usebox{\plotpoint}}
\put(441.0,288.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(435,288){\usebox{\plotpoint}}
\put(435.0,288.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(435,314){\usebox{\plotpoint}}
\put(435.0,314.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(462,270){\usebox{\plotpoint}}
\put(462.0,270.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(455,270){\usebox{\plotpoint}}
\put(455.0,270.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(455,297){\usebox{\plotpoint}}
\put(455.0,297.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(482,255){\usebox{\plotpoint}}
\put(482.0,255.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(475,255){\usebox{\plotpoint}}
\put(475.0,255.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(475,282){\usebox{\plotpoint}}
\put(475.0,282.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(502,238){\usebox{\plotpoint}}
\put(502.0,238.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(496,238){\usebox{\plotpoint}}
\put(496.0,238.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(496,265){\usebox{\plotpoint}}
\put(496.0,265.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(523,237){\usebox{\plotpoint}}
\put(523.0,237.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(516,237){\usebox{\plotpoint}}
\put(516.0,237.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(516,264){\usebox{\plotpoint}}
\put(516.0,264.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(543,213){\usebox{\plotpoint}}
\put(543.0,213.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(537,213){\usebox{\plotpoint}}
\put(537.0,213.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(537,238){\usebox{\plotpoint}}
\put(537.0,238.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(564,216){\usebox{\plotpoint}}
\put(564.0,216.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(557,216){\usebox{\plotpoint}}
\put(557.0,216.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(557,243){\usebox{\plotpoint}}
\put(557.0,243.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(584,213){\usebox{\plotpoint}}
\put(584.0,213.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(577,213){\usebox{\plotpoint}}
\put(577.0,213.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(577,241){\usebox{\plotpoint}}
\put(577.0,241.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(604,207){\usebox{\plotpoint}}
\put(604.0,207.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(598,207){\usebox{\plotpoint}}
\put(598.0,207.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(598,235){\usebox{\plotpoint}}
\put(598.0,235.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(625,213){\usebox{\plotpoint}}
\put(625.0,213.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(617,213){\usebox{\plotpoint}}
\put(617.0,213.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(617,243){\usebox{\plotpoint}}
\put(617.0,243.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(645,216){\usebox{\plotpoint}}
\put(645.0,216.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(637,216){\usebox{\plotpoint}}
\put(637.0,216.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(637,248){\usebox{\plotpoint}}
\put(637.0,248.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\end{picture}
}
\put (550, 0){
% \input{3.21.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278,23){\makebox(0,0){5}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380,23){\makebox(0,0){10}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,23){\makebox(0,0){15}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584,23){\makebox(0,0){20}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686,23){\makebox(0,0){25}}
\put(686.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(523,454){\makebox(0,0)[l]{(2,1)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(196,437){\usebox{\plotpoint}}
\put(196.0,437.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(190,437){\usebox{\plotpoint}}
\put(190.0,437.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(190,462){\usebox{\plotpoint}}
\put(190.0,462.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(217,349){\usebox{\plotpoint}}
\put(217.0,349.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(210,349){\usebox{\plotpoint}}
\put(210.0,349.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(210,378){\usebox{\plotpoint}}
\put(210.0,378.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(237,341){\usebox{\plotpoint}}
\put(237.0,341.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(229,341){\usebox{\plotpoint}}
\put(229.0,341.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(229,374){\usebox{\plotpoint}}
\put(229.0,374.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(258,296){\usebox{\plotpoint}}
\put(258.0,296.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(249,296){\usebox{\plotpoint}}
\put(249.0,296.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(249,331){\usebox{\plotpoint}}
\put(249.0,331.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(278,319){\usebox{\plotpoint}}
\put(278.0,319.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(269,319){\usebox{\plotpoint}}
\put(269.0,319.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(269,360){\usebox{\plotpoint}}
\put(269.0,360.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(298,298){\usebox{\plotpoint}}
\put(298.0,298.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(289,298){\usebox{\plotpoint}}
\put(289.0,298.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(289,345){\usebox{\plotpoint}}
\put(289.0,345.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(319,261){\usebox{\plotpoint}}
\put(319.0,261.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(310,261){\usebox{\plotpoint}}
\put(310.0,261.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(310,312){\usebox{\plotpoint}}
\put(310.0,312.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(339,288){\usebox{\plotpoint}}
\put(339.0,288.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(330,288){\usebox{\plotpoint}}
\put(330.0,288.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(330,347){\usebox{\plotpoint}}
\put(330.0,347.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(360,227){\usebox{\plotpoint}}
\put(360.0,227.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(350,227){\usebox{\plotpoint}}
\put(350.0,227.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(350,291){\usebox{\plotpoint}}
\put(350.0,291.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(380,217){\usebox{\plotpoint}}
\put(380.0,217.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(371,217){\usebox{\plotpoint}}
\put(371.0,217.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(371,279){\usebox{\plotpoint}}
\put(371.0,279.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(400,296){\usebox{\plotpoint}}
\put(400.0,296.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(391,296){\usebox{\plotpoint}}
\put(391.0,296.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(391,372){\usebox{\plotpoint}}
\put(391.0,372.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(421,152){\usebox{\plotpoint}}
\put(421.0,152.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(412,152){\usebox{\plotpoint}}
\put(412.0,152.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(412,226){\usebox{\plotpoint}}
\put(412.0,226.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(441,184){\usebox{\plotpoint}}
\put(441.0,184.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(432,184){\usebox{\plotpoint}}
\put(432.0,184.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(432,248){\usebox{\plotpoint}}
\put(432.0,248.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(462,150){\usebox{\plotpoint}}
\put(462.0,150.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(452,150){\usebox{\plotpoint}}
\put(452.0,150.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(452,217){\usebox{\plotpoint}}
\put(452.0,217.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(482,167){\usebox{\plotpoint}}
\put(482.0,167.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(473,167){\usebox{\plotpoint}}
\put(473.0,167.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(473,236){\usebox{\plotpoint}}
\put(473.0,236.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(502,195){\usebox{\plotpoint}}
\put(502.0,195.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(493,195){\usebox{\plotpoint}}
\put(493.0,195.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(493,267){\usebox{\plotpoint}}
\put(493.0,267.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(523,122){\usebox{\plotpoint}}
\put(523.0,122.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(514,122){\usebox{\plotpoint}}
\put(514.0,122.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(514,185){\usebox{\plotpoint}}
\put(514.0,185.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(543,219){\usebox{\plotpoint}}
\put(543.0,219.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(534,219){\usebox{\plotpoint}}
\put(534.0,219.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(534,290){\usebox{\plotpoint}}
\put(534.0,290.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(564,222){\usebox{\plotpoint}}
\put(564.0,222.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(554,222){\usebox{\plotpoint}}
\put(554.0,222.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(554,298){\usebox{\plotpoint}}
\put(554.0,298.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(584,148){\usebox{\plotpoint}}
\put(584.0,148.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(575,148){\usebox{\plotpoint}}
\put(575.0,148.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(575,226){\usebox{\plotpoint}}
\put(575.0,226.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(604,174){\usebox{\plotpoint}}
\put(604.0,174.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(595,174){\usebox{\plotpoint}}
\put(595.0,174.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(595,247){\usebox{\plotpoint}}
\put(595.0,247.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(625,216){\usebox{\plotpoint}}
\put(625.0,216.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(616,216){\usebox{\plotpoint}}
\put(616.0,216.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(616,298){\usebox{\plotpoint}}
\put(616.0,298.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(645,143){\usebox{\plotpoint}}
\put(645.0,143.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(636,143){\usebox{\plotpoint}}
\put(636.0,143.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(636,222){\usebox{\plotpoint}}
\put(636.0,222.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\end{picture}
}
\put (1100, 0){
% \input{3.22.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278,23){\makebox(0,0){5}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380,23){\makebox(0,0){10}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,23){\makebox(0,0){15}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584,23){\makebox(0,0){20}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686,23){\makebox(0,0){25}}
\put(686.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(523,454){\makebox(0,0)[l]{(2,2)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(196,481){\usebox{\plotpoint}}
\put(196.0,481.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(191,481){\usebox{\plotpoint}}
\put(191.0,481.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(191,504){\usebox{\plotpoint}}
\put(191.0,504.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(217,440){\usebox{\plotpoint}}
\put(217.0,440.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(210,440){\usebox{\plotpoint}}
\put(210.0,440.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(210,466){\usebox{\plotpoint}}
\put(210.0,466.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(237,426){\usebox{\plotpoint}}
\put(237.0,426.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(230,426){\usebox{\plotpoint}}
\put(230.0,426.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(230,457){\usebox{\plotpoint}}
\put(230.0,457.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(258,433){\usebox{\plotpoint}}
\put(258.0,433.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(249,433){\usebox{\plotpoint}}
\put(249.0,433.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(249,467){\usebox{\plotpoint}}
\put(249.0,467.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(278,362){\usebox{\plotpoint}}
\put(278.0,362.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(269,362){\usebox{\plotpoint}}
\put(269.0,362.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(269,405){\usebox{\plotpoint}}
\put(269.0,405.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(298,370){\usebox{\plotpoint}}
\put(298.0,370.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(289,370){\usebox{\plotpoint}}
\put(289.0,370.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(289,420){\usebox{\plotpoint}}
\put(289.0,420.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(319,413){\usebox{\plotpoint}}
\put(319.0,413.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(310,413){\usebox{\plotpoint}}
\put(310.0,413.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(310,476){\usebox{\plotpoint}}
\put(310.0,476.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(339,337){\usebox{\plotpoint}}
\put(339.0,337.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(330,337){\usebox{\plotpoint}}
\put(330.0,337.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(330,412){\usebox{\plotpoint}}
\put(330.0,412.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(360,397){\usebox{\plotpoint}}
\put(360.0,397.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(350,397){\usebox{\plotpoint}}
\put(350.0,397.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(350,492){\usebox{\plotpoint}}
\put(350.0,492.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(380,377){\usebox{\plotpoint}}
\put(380.0,377.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(371,377){\usebox{\plotpoint}}
\put(371.0,377.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(371,501){\usebox{\plotpoint}}
\put(371.0,501.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(400,150){\usebox{\plotpoint}}
\put(400.0,150.0){\rule[-0.200pt]{0.400pt}{34.690pt}}
\put(391,150){\usebox{\plotpoint}}
\put(391.0,150.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(391,294){\usebox{\plotpoint}}
\put(391.0,294.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(421,497){\usebox{\plotpoint}}
\put(421.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(412,497){\usebox{\plotpoint}}
\put(412.0,497.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(441,344){\usebox{\plotpoint}}
\put(441.0,344.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(432,344){\usebox{\plotpoint}}
\put(432.0,344.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(462,470){\usebox{\plotpoint}}
\put(462.0,470.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(452,470){\usebox{\plotpoint}}
\put(452.0,470.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\end{picture}
}
\put (1005, -30) {t}
}
\end{picture}
\begin{picture}(1700,1500)
{

\put (-16, 1000){
% \input{4.ll.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0.3}}
\put(666.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,168){\makebox(0,0)[r]{0.5}}
\put(666.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,268){\makebox(0,0)[r]{0.7}}
\put(666.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,367){\makebox(0,0)[r]{0.9}}
\put(666.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,467){\makebox(0,0)[r]{1.1}}
\put(666.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(584,467){\makebox(0,0)[l]{($\ell$,$\ell$)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(217,490){\usebox{\plotpoint}}
\put(217.0,490.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(215,490){\usebox{\plotpoint}}
\put(215.0,490.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(215,493){\usebox{\plotpoint}}
\put(215.0,493.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(237,406){\usebox{\plotpoint}}
\put(237.0,406.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(235,406){\usebox{\plotpoint}}
\put(235.0,406.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(235,410){\usebox{\plotpoint}}
\put(235.0,410.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(258,350){\usebox{\plotpoint}}
\put(258.0,350.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(255,350){\usebox{\plotpoint}}
\put(255.0,350.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(255,355){\usebox{\plotpoint}}
\put(255.0,355.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(278,319){\usebox{\plotpoint}}
\put(278.0,319.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(276,319){\usebox{\plotpoint}}
\put(276.0,319.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(276,325){\usebox{\plotpoint}}
\put(276.0,325.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(298,293){\usebox{\plotpoint}}
\put(298.0,293.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(296,293){\usebox{\plotpoint}}
\put(296.0,293.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(296,299){\usebox{\plotpoint}}
\put(296.0,299.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(319,275){\usebox{\plotpoint}}
\put(319.0,275.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(316,275){\usebox{\plotpoint}}
\put(316.0,275.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(316,283){\usebox{\plotpoint}}
\put(316.0,283.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(339,265){\usebox{\plotpoint}}
\put(339.0,265.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(336,265){\usebox{\plotpoint}}
\put(336.0,265.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(336,273){\usebox{\plotpoint}}
\put(336.0,273.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(360,267){\usebox{\plotpoint}}
\put(360.0,267.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(355,267){\usebox{\plotpoint}}
\put(355.0,267.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(355,278){\usebox{\plotpoint}}
\put(355.0,278.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(380,243){\usebox{\plotpoint}}
\put(380.0,243.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(375,243){\usebox{\plotpoint}}
\put(375.0,243.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(375,254){\usebox{\plotpoint}}
\put(375.0,254.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(400,242){\usebox{\plotpoint}}
\put(400.0,242.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(394,242){\usebox{\plotpoint}}
\put(394.0,242.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(394,256){\usebox{\plotpoint}}
\put(394.0,256.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(421,244){\usebox{\plotpoint}}
\put(421.0,244.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(414,244){\usebox{\plotpoint}}
\put(414.0,244.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(414,260){\usebox{\plotpoint}}
\put(414.0,260.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(441,226){\usebox{\plotpoint}}
\put(441.0,226.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(433,226){\usebox{\plotpoint}}
\put(433.0,226.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(433,244){\usebox{\plotpoint}}
\put(433.0,244.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(462,220){\usebox{\plotpoint}}
\put(462.0,220.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(452,220){\usebox{\plotpoint}}
\put(452.0,220.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(452,241){\usebox{\plotpoint}}
\put(452.0,241.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(482,242){\usebox{\plotpoint}}
\put(482.0,242.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(473,242){\usebox{\plotpoint}}
\put(473.0,242.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(473,266){\usebox{\plotpoint}}
\put(473.0,266.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(502,210){\usebox{\plotpoint}}
\put(502.0,210.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(493,210){\usebox{\plotpoint}}
\put(493.0,210.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(493,237){\usebox{\plotpoint}}
\put(493.0,237.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(523,236){\usebox{\plotpoint}}
\put(523.0,236.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(514,236){\usebox{\plotpoint}}
\put(514.0,236.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(514,270){\usebox{\plotpoint}}
\put(514.0,270.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(543,208){\usebox{\plotpoint}}
\put(543.0,208.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(534,208){\usebox{\plotpoint}}
\put(534.0,208.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(534,247){\usebox{\plotpoint}}
\put(534.0,247.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(564,178){\usebox{\plotpoint}}
\put(564.0,178.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(554,178){\usebox{\plotpoint}}
\put(554.0,178.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(554,219){\usebox{\plotpoint}}
\put(554.0,219.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(584,250){\usebox{\plotpoint}}
\put(584.0,250.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(575,250){\usebox{\plotpoint}}
\put(575.0,250.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(575,300){\usebox{\plotpoint}}
\put(575.0,300.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(604,189){\usebox{\plotpoint}}
\put(604.0,189.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(595,189){\usebox{\plotpoint}}
\put(595.0,189.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(595,245){\usebox{\plotpoint}}
\put(595.0,245.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(625,295){\usebox{\plotpoint}}
\put(625.0,295.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(616,295){\usebox{\plotpoint}}
\put(616.0,295.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(616,386){\usebox{\plotpoint}}
\put(616.0,386.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(645,205){\usebox{\plotpoint}}
\put(645.0,205.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(636,205){\usebox{\plotpoint}}
\put(636.0,205.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(636,318){\usebox{\plotpoint}}
\put(636.0,318.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\end{picture}
}
\put (550, 1000){
% \input{4.l1.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(584,467){\makebox(0,0)[l]{($\ell$,1)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(196,268){\usebox{\plotpoint}}
\put(196.0,268.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(194,268){\usebox{\plotpoint}}
\put(194.0,268.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(194,272){\usebox{\plotpoint}}
\put(194.0,272.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(217,254){\usebox{\plotpoint}}
\put(217.0,254.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(215,254){\usebox{\plotpoint}}
\put(215.0,254.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(215,259){\usebox{\plotpoint}}
\put(215.0,259.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(237,242){\usebox{\plotpoint}}
\put(237.0,242.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(235,242){\usebox{\plotpoint}}
\put(235.0,242.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(235,247){\usebox{\plotpoint}}
\put(235.0,247.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(258,239){\usebox{\plotpoint}}
\put(258.0,239.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(254,239){\usebox{\plotpoint}}
\put(254.0,239.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(254,246){\usebox{\plotpoint}}
\put(254.0,246.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(278,235){\usebox{\plotpoint}}
\put(278.0,235.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(274,235){\usebox{\plotpoint}}
\put(274.0,235.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(274,243){\usebox{\plotpoint}}
\put(274.0,243.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(298,228){\usebox{\plotpoint}}
\put(298.0,228.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(294,228){\usebox{\plotpoint}}
\put(294.0,228.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(294,237){\usebox{\plotpoint}}
\put(294.0,237.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(319,232){\usebox{\plotpoint}}
\put(319.0,232.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(313,232){\usebox{\plotpoint}}
\put(313.0,232.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(313,244){\usebox{\plotpoint}}
\put(313.0,244.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(339,220){\usebox{\plotpoint}}
\put(339.0,220.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(333,220){\usebox{\plotpoint}}
\put(333.0,220.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(333,233){\usebox{\plotpoint}}
\put(333.0,233.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(360,245){\usebox{\plotpoint}}
\put(360.0,245.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(353,245){\usebox{\plotpoint}}
\put(353.0,245.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(353,259){\usebox{\plotpoint}}
\put(353.0,259.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(380,216){\usebox{\plotpoint}}
\put(380.0,216.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(372,216){\usebox{\plotpoint}}
\put(372.0,216.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(372,234){\usebox{\plotpoint}}
\put(372.0,234.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(400,218){\usebox{\plotpoint}}
\put(400.0,218.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(391,218){\usebox{\plotpoint}}
\put(391.0,218.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(391,239){\usebox{\plotpoint}}
\put(391.0,239.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(421,241){\usebox{\plotpoint}}
\put(421.0,241.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(412,241){\usebox{\plotpoint}}
\put(412.0,241.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(412,265){\usebox{\plotpoint}}
\put(412.0,265.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(441,203){\usebox{\plotpoint}}
\put(441.0,203.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(432,203){\usebox{\plotpoint}}
\put(432.0,203.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(432,230){\usebox{\plotpoint}}
\put(432.0,230.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(462,201){\usebox{\plotpoint}}
\put(462.0,201.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(452,201){\usebox{\plotpoint}}
\put(452.0,201.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(452,234){\usebox{\plotpoint}}
\put(452.0,234.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(482,240){\usebox{\plotpoint}}
\put(482.0,240.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(473,240){\usebox{\plotpoint}}
\put(473.0,240.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(473,280){\usebox{\plotpoint}}
\put(473.0,280.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(502,188){\usebox{\plotpoint}}
\put(502.0,188.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(493,188){\usebox{\plotpoint}}
\put(493.0,188.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(493,231){\usebox{\plotpoint}}
\put(493.0,231.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(523,216){\usebox{\plotpoint}}
\put(523.0,216.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(514,216){\usebox{\plotpoint}}
\put(514.0,216.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(514,270){\usebox{\plotpoint}}
\put(514.0,270.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(543,181){\usebox{\plotpoint}}
\put(543.0,181.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(534,181){\usebox{\plotpoint}}
\put(534.0,181.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(534,239){\usebox{\plotpoint}}
\put(534.0,239.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(564,164){\usebox{\plotpoint}}
\put(564.0,164.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(554,164){\usebox{\plotpoint}}
\put(554.0,164.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(554,232){\usebox{\plotpoint}}
\put(554.0,232.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(584,231){\usebox{\plotpoint}}
\put(584.0,231.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(575,231){\usebox{\plotpoint}}
\put(575.0,231.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(575,311){\usebox{\plotpoint}}
\put(575.0,311.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(604,154){\usebox{\plotpoint}}
\put(604.0,154.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(595,154){\usebox{\plotpoint}}
\put(595.0,154.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(595,252){\usebox{\plotpoint}}
\put(595.0,252.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(625,274){\usebox{\plotpoint}}
\put(625.0,274.0){\rule[-0.200pt]{0.400pt}{34.208pt}}
\put(616,274){\usebox{\plotpoint}}
\put(616.0,274.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(616,416){\usebox{\plotpoint}}
\put(616.0,416.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(645,220){\usebox{\plotpoint}}
\put(645.0,220.0){\rule[-0.200pt]{0.400pt}{48.180pt}}
\put(636,220){\usebox{\plotpoint}}
\put(636.0,220.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(636,420){\usebox{\plotpoint}}
\put(636.0,420.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\end{picture}
}
\put (1100, 1000){
% \input{4.l2.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(584,467){\makebox(0,0)[l]{($\ell$,2)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(196,360){\usebox{\plotpoint}}
\put(196.0,360.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(194,360){\usebox{\plotpoint}}
\put(194.0,360.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(194,364){\usebox{\plotpoint}}
\put(194.0,364.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(217,346){\usebox{\plotpoint}}
\put(217.0,346.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(215,346){\usebox{\plotpoint}}
\put(215.0,346.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(215,350){\usebox{\plotpoint}}
\put(215.0,350.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(237,337){\usebox{\plotpoint}}
\put(237.0,337.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(235,337){\usebox{\plotpoint}}
\put(235.0,337.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(235,342){\usebox{\plotpoint}}
\put(235.0,342.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(258,334){\usebox{\plotpoint}}
\put(258.0,334.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(255,334){\usebox{\plotpoint}}
\put(255.0,334.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(255,339){\usebox{\plotpoint}}
\put(255.0,339.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(278,330){\usebox{\plotpoint}}
\put(278.0,330.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(275,330){\usebox{\plotpoint}}
\put(275.0,330.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(275,337){\usebox{\plotpoint}}
\put(275.0,337.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(298,327){\usebox{\plotpoint}}
\put(298.0,327.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(295,327){\usebox{\plotpoint}}
\put(295.0,327.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(295,335){\usebox{\plotpoint}}
\put(295.0,335.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(319,315){\usebox{\plotpoint}}
\put(319.0,315.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(314,315){\usebox{\plotpoint}}
\put(314.0,315.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(314,327){\usebox{\plotpoint}}
\put(314.0,327.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(339,325){\usebox{\plotpoint}}
\put(339.0,325.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(331,325){\usebox{\plotpoint}}
\put(331.0,325.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(331,343){\usebox{\plotpoint}}
\put(331.0,343.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(360,312){\usebox{\plotpoint}}
\put(360.0,312.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(350,312){\usebox{\plotpoint}}
\put(350.0,312.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(350,338){\usebox{\plotpoint}}
\put(350.0,338.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(380,280){\usebox{\plotpoint}}
\put(380.0,280.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(371,280){\usebox{\plotpoint}}
\put(371.0,280.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(371,317){\usebox{\plotpoint}}
\put(371.0,317.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(400,289){\usebox{\plotpoint}}
\put(400.0,289.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(391,289){\usebox{\plotpoint}}
\put(391.0,289.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(391,348){\usebox{\plotpoint}}
\put(391.0,348.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(421,225){\usebox{\plotpoint}}
\put(421.0,225.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(412,225){\usebox{\plotpoint}}
\put(412.0,225.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(412,306){\usebox{\plotpoint}}
\put(412.0,306.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(441,284){\usebox{\plotpoint}}
\put(441.0,284.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(432,284){\usebox{\plotpoint}}
\put(432.0,284.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(432,398){\usebox{\plotpoint}}
\put(432.0,398.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(462,209){\usebox{\plotpoint}}
\put(462.0,209.0){\rule[-0.200pt]{0.400pt}{42.880pt}}
\put(452,209){\usebox{\plotpoint}}
\put(452.0,209.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(452,387){\usebox{\plotpoint}}
\put(452.0,387.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(482,80){\usebox{\plotpoint}}
\put(482.0,80.0){\rule[-0.200pt]{0.400pt}{51.071pt}}
\put(473,80){\usebox{\plotpoint}}
\put(473.0,80.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(473,292){\usebox{\plotpoint}}
\put(473.0,292.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(502,211){\usebox{\plotpoint}}
\put(502.0,211.0){\rule[-0.200pt]{0.400pt}{68.416pt}}
\put(493,211){\usebox{\plotpoint}}
\put(493.0,211.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(493,495){\usebox{\plotpoint}}
\put(493.0,495.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\end{picture}
}
\put (0, 500){
% \input{4.1l.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0.3}}
\put(666.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,168){\makebox(0,0)[r]{0.5}}
\put(666.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,268){\makebox(0,0)[r]{0.7}}
\put(666.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,367){\makebox(0,0)[r]{0.9}}
\put(666.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,467){\makebox(0,0)[r]{1.1}}
\put(666.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(584,467){\makebox(0,0)[l]{(1,$\ell$)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(196,268){\usebox{\plotpoint}}
\put(196.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(195,268){\usebox{\plotpoint}}
\put(195.0,268.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(195,270){\usebox{\plotpoint}}
\put(195.0,270.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(217,253){\usebox{\plotpoint}}
\put(217.0,253.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(216,253){\usebox{\plotpoint}}
\put(216.0,253.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(216,256){\usebox{\plotpoint}}
\put(216.0,256.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(237,247){\usebox{\plotpoint}}
\put(237.0,247.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(236,247){\usebox{\plotpoint}}
\put(236.0,247.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(236,249){\usebox{\plotpoint}}
\put(236.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(258,243){\usebox{\plotpoint}}
\put(258.0,243.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(256,243){\usebox{\plotpoint}}
\put(256.0,243.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(256,246){\usebox{\plotpoint}}
\put(256.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(278,238){\usebox{\plotpoint}}
\put(278.0,238.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(276,238){\usebox{\plotpoint}}
\put(276.0,238.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(276,242){\usebox{\plotpoint}}
\put(276.0,242.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(298,238){\usebox{\plotpoint}}
\put(298.0,238.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(297,238){\usebox{\plotpoint}}
\put(297.0,238.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(297,241){\usebox{\plotpoint}}
\put(297.0,241.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(319,233){\usebox{\plotpoint}}
\put(319.0,233.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(317,233){\usebox{\plotpoint}}
\put(317.0,233.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(317,237){\usebox{\plotpoint}}
\put(317.0,237.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(339,230){\usebox{\plotpoint}}
\put(339.0,230.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(337,230){\usebox{\plotpoint}}
\put(337.0,230.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(337,235){\usebox{\plotpoint}}
\put(337.0,235.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(360,234){\usebox{\plotpoint}}
\put(360.0,234.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(357,234){\usebox{\plotpoint}}
\put(357.0,234.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(357,240){\usebox{\plotpoint}}
\put(357.0,240.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(380,228){\usebox{\plotpoint}}
\put(380.0,228.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(377,228){\usebox{\plotpoint}}
\put(377.0,228.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(377,234){\usebox{\plotpoint}}
\put(377.0,234.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(400,224){\usebox{\plotpoint}}
\put(400.0,224.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(397,224){\usebox{\plotpoint}}
\put(397.0,224.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(397,231){\usebox{\plotpoint}}
\put(397.0,231.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(421,235){\usebox{\plotpoint}}
\put(421.0,235.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(417,235){\usebox{\plotpoint}}
\put(417.0,235.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(417,244){\usebox{\plotpoint}}
\put(417.0,244.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(441,226){\usebox{\plotpoint}}
\put(441.0,226.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(437,226){\usebox{\plotpoint}}
\put(437.0,226.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(437,236){\usebox{\plotpoint}}
\put(437.0,236.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(462,232){\usebox{\plotpoint}}
\put(462.0,232.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(456,232){\usebox{\plotpoint}}
\put(456.0,232.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(456,245){\usebox{\plotpoint}}
\put(456.0,245.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(482,234){\usebox{\plotpoint}}
\put(482.0,234.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(476,234){\usebox{\plotpoint}}
\put(476.0,234.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(476,248){\usebox{\plotpoint}}
\put(476.0,248.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(502,210){\usebox{\plotpoint}}
\put(502.0,210.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(495,210){\usebox{\plotpoint}}
\put(495.0,210.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(495,227){\usebox{\plotpoint}}
\put(495.0,227.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(523,243){\usebox{\plotpoint}}
\put(523.0,243.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(514,243){\usebox{\plotpoint}}
\put(514.0,243.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(514,263){\usebox{\plotpoint}}
\put(514.0,263.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(543,226){\usebox{\plotpoint}}
\put(543.0,226.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(534,226){\usebox{\plotpoint}}
\put(534.0,226.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(534,249){\usebox{\plotpoint}}
\put(534.0,249.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(564,195){\usebox{\plotpoint}}
\put(564.0,195.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(554,195){\usebox{\plotpoint}}
\put(554.0,195.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(554,223){\usebox{\plotpoint}}
\put(554.0,223.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(584,208){\usebox{\plotpoint}}
\put(584.0,208.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(575,208){\usebox{\plotpoint}}
\put(575.0,208.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(575,239){\usebox{\plotpoint}}
\put(575.0,239.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(604,202){\usebox{\plotpoint}}
\put(604.0,202.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(595,202){\usebox{\plotpoint}}
\put(595.0,202.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(595,239){\usebox{\plotpoint}}
\put(595.0,239.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(625,254){\usebox{\plotpoint}}
\put(625.0,254.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(616,254){\usebox{\plotpoint}}
\put(616.0,254.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(616,298){\usebox{\plotpoint}}
\put(616.0,298.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(645,182){\usebox{\plotpoint}}
\put(645.0,182.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(636,182){\usebox{\plotpoint}}
\put(636.0,182.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(636,236){\usebox{\plotpoint}}
\put(636.0,236.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\end{picture}
}
\put (550, 500){
% \input{4.11.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(584,467){\makebox(0,0)[l]{(1,1)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(196,258){\usebox{\plotpoint}}
\put(196.0,258.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(193,258){\usebox{\plotpoint}}
\put(193.0,258.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(193,265){\usebox{\plotpoint}}
\put(193.0,265.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(217,252){\usebox{\plotpoint}}
\put(217.0,252.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(214,252){\usebox{\plotpoint}}
\put(214.0,252.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(214,259){\usebox{\plotpoint}}
\put(214.0,259.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(237,234){\usebox{\plotpoint}}
\put(237.0,234.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(234,234){\usebox{\plotpoint}}
\put(234.0,234.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(234,241){\usebox{\plotpoint}}
\put(234.0,241.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(258,237){\usebox{\plotpoint}}
\put(258.0,237.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(254,237){\usebox{\plotpoint}}
\put(254.0,237.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(254,245){\usebox{\plotpoint}}
\put(254.0,245.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(278,226){\usebox{\plotpoint}}
\put(278.0,226.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(274,226){\usebox{\plotpoint}}
\put(274.0,226.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(274,235){\usebox{\plotpoint}}
\put(274.0,235.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(298,225){\usebox{\plotpoint}}
\put(298.0,225.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(294,225){\usebox{\plotpoint}}
\put(294.0,225.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(294,235){\usebox{\plotpoint}}
\put(294.0,235.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(319,228){\usebox{\plotpoint}}
\put(319.0,228.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(314,228){\usebox{\plotpoint}}
\put(314.0,228.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(314,239){\usebox{\plotpoint}}
\put(314.0,239.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(339,225){\usebox{\plotpoint}}
\put(339.0,225.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(334,225){\usebox{\plotpoint}}
\put(334.0,225.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(334,236){\usebox{\plotpoint}}
\put(334.0,236.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(360,230){\usebox{\plotpoint}}
\put(360.0,230.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(353,230){\usebox{\plotpoint}}
\put(353.0,230.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(353,245){\usebox{\plotpoint}}
\put(353.0,245.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(380,221){\usebox{\plotpoint}}
\put(380.0,221.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(373,221){\usebox{\plotpoint}}
\put(373.0,221.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(373,236){\usebox{\plotpoint}}
\put(373.0,236.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(400,205){\usebox{\plotpoint}}
\put(400.0,205.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(393,205){\usebox{\plotpoint}}
\put(393.0,205.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(393,222){\usebox{\plotpoint}}
\put(393.0,222.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(421,255){\usebox{\plotpoint}}
\put(421.0,255.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(412,255){\usebox{\plotpoint}}
\put(412.0,255.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(412,274){\usebox{\plotpoint}}
\put(412.0,274.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(441,206){\usebox{\plotpoint}}
\put(441.0,206.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(432,206){\usebox{\plotpoint}}
\put(432.0,206.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(432,228){\usebox{\plotpoint}}
\put(432.0,228.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(462,241){\usebox{\plotpoint}}
\put(462.0,241.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(452,241){\usebox{\plotpoint}}
\put(452.0,241.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(452,268){\usebox{\plotpoint}}
\put(452.0,268.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(482,228){\usebox{\plotpoint}}
\put(482.0,228.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(473,228){\usebox{\plotpoint}}
\put(473.0,228.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(473,262){\usebox{\plotpoint}}
\put(473.0,262.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(502,182){\usebox{\plotpoint}}
\put(502.0,182.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(493,182){\usebox{\plotpoint}}
\put(493.0,182.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(493,219){\usebox{\plotpoint}}
\put(493.0,219.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(523,247){\usebox{\plotpoint}}
\put(523.0,247.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(514,247){\usebox{\plotpoint}}
\put(514.0,247.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(514,286){\usebox{\plotpoint}}
\put(514.0,286.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(543,170){\usebox{\plotpoint}}
\put(543.0,170.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(534,170){\usebox{\plotpoint}}
\put(534.0,170.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(534,218){\usebox{\plotpoint}}
\put(534.0,218.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(564,188){\usebox{\plotpoint}}
\put(564.0,188.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(554,188){\usebox{\plotpoint}}
\put(554.0,188.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(554,247){\usebox{\plotpoint}}
\put(554.0,247.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(584,231){\usebox{\plotpoint}}
\put(584.0,231.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(575,231){\usebox{\plotpoint}}
\put(575.0,231.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(575,296){\usebox{\plotpoint}}
\put(575.0,296.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(604,159){\usebox{\plotpoint}}
\put(604.0,159.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(595,159){\usebox{\plotpoint}}
\put(595.0,159.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(595,231){\usebox{\plotpoint}}
\put(595.0,231.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(625,263){\usebox{\plotpoint}}
\put(625.0,263.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(616,263){\usebox{\plotpoint}}
\put(616.0,263.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(616,364){\usebox{\plotpoint}}
\put(616.0,364.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(645,187){\usebox{\plotpoint}}
\put(645.0,187.0){\rule[-0.200pt]{0.400pt}{31.317pt}}
\put(636,187){\usebox{\plotpoint}}
\put(636.0,187.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(636,317){\usebox{\plotpoint}}
\put(636.0,317.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\end{picture}
}
\put (1100, 500){
% \input{4.12.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(584,467){\makebox(0,0)[l]{(1,2)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(196,214){\usebox{\plotpoint}}
\put(196.0,214.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(187,214){\usebox{\plotpoint}}
\put(187.0,214.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(187,260){\usebox{\plotpoint}}
\put(187.0,260.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(217,191){\usebox{\plotpoint}}
\put(217.0,191.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(208,191){\usebox{\plotpoint}}
\put(208.0,191.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(208,238){\usebox{\plotpoint}}
\put(208.0,238.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(237,256){\usebox{\plotpoint}}
\put(237.0,256.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(228,256){\usebox{\plotpoint}}
\put(228.0,256.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(228,314){\usebox{\plotpoint}}
\put(228.0,314.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(258,209){\usebox{\plotpoint}}
\put(258.0,209.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(248,209){\usebox{\plotpoint}}
\put(248.0,209.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(248,275){\usebox{\plotpoint}}
\put(248.0,275.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(278,280){\usebox{\plotpoint}}
\put(278.0,280.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(269,280){\usebox{\plotpoint}}
\put(269.0,280.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(269,370){\usebox{\plotpoint}}
\put(269.0,370.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(298,311){\usebox{\plotpoint}}
\put(298.0,311.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(289,311){\usebox{\plotpoint}}
\put(289.0,311.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(289,432){\usebox{\plotpoint}}
\put(289.0,432.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(319,186){\usebox{\plotpoint}}
\put(319.0,186.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(310,186){\usebox{\plotpoint}}
\put(310.0,186.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(310,358){\usebox{\plotpoint}}
\put(310.0,358.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(339,147){\usebox{\plotpoint}}
\put(339.0,147.0){\rule[-0.200pt]{0.400pt}{52.034pt}}
\put(330,147){\usebox{\plotpoint}}
\put(330.0,147.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(330,363){\usebox{\plotpoint}}
\put(330.0,363.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(360,186){\usebox{\plotpoint}}
\put(360.0,186.0){\rule[-0.200pt]{0.400pt}{76.365pt}}
\put(350,186){\usebox{\plotpoint}}
\put(350.0,186.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(350,503){\usebox{\plotpoint}}
\put(350.0,503.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\end{picture}
}
\put (0, 0){
% \input{4.2l.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0.3}}
\put(666.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,168){\makebox(0,0)[r]{0.5}}
\put(666.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,268){\makebox(0,0)[r]{0.7}}
\put(666.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,367){\makebox(0,0)[r]{0.9}}
\put(666.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,467){\makebox(0,0)[r]{1.1}}
\put(666.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278,23){\makebox(0,0){5}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380,23){\makebox(0,0){10}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,23){\makebox(0,0){15}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584,23){\makebox(0,0){20}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686,23){\makebox(0,0){25}}
\put(686.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(584,467){\makebox(0,0)[l]{(2,$\ell$)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(196,360){\usebox{\plotpoint}}
\put(196.0,360.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(195,360){\usebox{\plotpoint}}
\put(195.0,360.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(195,363){\usebox{\plotpoint}}
\put(195.0,363.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(217,346){\usebox{\plotpoint}}
\put(217.0,346.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(216,346){\usebox{\plotpoint}}
\put(216.0,346.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(216,348){\usebox{\plotpoint}}
\put(216.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(237,340){\usebox{\plotpoint}}
\put(237.0,340.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(236,340){\usebox{\plotpoint}}
\put(236.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(236,343){\usebox{\plotpoint}}
\put(236.0,343.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(258,334){\usebox{\plotpoint}}
\put(258.0,334.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(256,334){\usebox{\plotpoint}}
\put(256.0,334.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(256,338){\usebox{\plotpoint}}
\put(256.0,338.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(278,329){\usebox{\plotpoint}}
\put(278.0,329.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(276,329){\usebox{\plotpoint}}
\put(276.0,329.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(276,334){\usebox{\plotpoint}}
\put(276.0,334.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(298,328){\usebox{\plotpoint}}
\put(298.0,328.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(296,328){\usebox{\plotpoint}}
\put(296.0,328.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(296,334){\usebox{\plotpoint}}
\put(296.0,334.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(319,320){\usebox{\plotpoint}}
\put(319.0,320.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(315,320){\usebox{\plotpoint}}
\put(315.0,320.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(315,328){\usebox{\plotpoint}}
\put(315.0,328.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(339,318){\usebox{\plotpoint}}
\put(339.0,318.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(334,318){\usebox{\plotpoint}}
\put(334.0,318.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(334,330){\usebox{\plotpoint}}
\put(334.0,330.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(360,328){\usebox{\plotpoint}}
\put(360.0,328.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(353,328){\usebox{\plotpoint}}
\put(353.0,328.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(353,342){\usebox{\plotpoint}}
\put(353.0,342.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(380,316){\usebox{\plotpoint}}
\put(380.0,316.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(371,316){\usebox{\plotpoint}}
\put(371.0,316.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(371,338){\usebox{\plotpoint}}
\put(371.0,338.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(400,309){\usebox{\plotpoint}}
\put(400.0,309.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(391,309){\usebox{\plotpoint}}
\put(391.0,309.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(391,339){\usebox{\plotpoint}}
\put(391.0,339.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(421,326){\usebox{\plotpoint}}
\put(421.0,326.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(412,326){\usebox{\plotpoint}}
\put(412.0,326.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(412,370){\usebox{\plotpoint}}
\put(412.0,370.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(441,254){\usebox{\plotpoint}}
\put(441.0,254.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(432,254){\usebox{\plotpoint}}
\put(432.0,254.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(432,310){\usebox{\plotpoint}}
\put(432.0,310.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(462,195){\usebox{\plotpoint}}
\put(462.0,195.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(452,195){\usebox{\plotpoint}}
\put(452.0,195.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(452,255){\usebox{\plotpoint}}
\put(452.0,255.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(482,226){\usebox{\plotpoint}}
\put(482.0,226.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(473,226){\usebox{\plotpoint}}
\put(473.0,226.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(473,311){\usebox{\plotpoint}}
\put(473.0,311.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(502,175){\usebox{\plotpoint}}
\put(502.0,175.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(493,175){\usebox{\plotpoint}}
\put(493.0,175.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(493,266){\usebox{\plotpoint}}
\put(493.0,266.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(523,257){\usebox{\plotpoint}}
\put(523.0,257.0){\rule[-0.200pt]{0.400pt}{38.785pt}}
\put(514,257){\usebox{\plotpoint}}
\put(514.0,257.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(514,418){\usebox{\plotpoint}}
\put(514.0,418.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(543,103){\usebox{\plotpoint}}
\put(543.0,103.0){\rule[-0.200pt]{0.400pt}{42.398pt}}
\put(534,103){\usebox{\plotpoint}}
\put(534.0,103.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(534,279){\usebox{\plotpoint}}
\put(534.0,279.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\end{picture}
}
\put (550, 0){
% \input{4.21.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278,23){\makebox(0,0){5}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380,23){\makebox(0,0){10}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,23){\makebox(0,0){15}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584,23){\makebox(0,0){20}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686,23){\makebox(0,0){25}}
\put(686.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(584,467){\makebox(0,0)[l]{(2,1)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(196,210){\usebox{\plotpoint}}
\put(196.0,210.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(187,210){\usebox{\plotpoint}}
\put(187.0,210.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(187,250){\usebox{\plotpoint}}
\put(187.0,250.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(217,211){\usebox{\plotpoint}}
\put(217.0,211.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(208,211){\usebox{\plotpoint}}
\put(208.0,211.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(208,259){\usebox{\plotpoint}}
\put(208.0,259.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(237,252){\usebox{\plotpoint}}
\put(237.0,252.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(228,252){\usebox{\plotpoint}}
\put(228.0,252.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(228,304){\usebox{\plotpoint}}
\put(228.0,304.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(258,209){\usebox{\plotpoint}}
\put(258.0,209.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(248,209){\usebox{\plotpoint}}
\put(248.0,209.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(248,272){\usebox{\plotpoint}}
\put(248.0,272.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(278,266){\usebox{\plotpoint}}
\put(278.0,266.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(269,266){\usebox{\plotpoint}}
\put(269.0,266.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(269,340){\usebox{\plotpoint}}
\put(269.0,340.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(298,215){\usebox{\plotpoint}}
\put(298.0,215.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(289,215){\usebox{\plotpoint}}
\put(289.0,215.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(289,311){\usebox{\plotpoint}}
\put(289.0,311.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(319,261){\usebox{\plotpoint}}
\put(319.0,261.0){\rule[-0.200pt]{0.400pt}{32.040pt}}
\put(310,261){\usebox{\plotpoint}}
\put(310.0,261.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(310,394){\usebox{\plotpoint}}
\put(310.0,394.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(339,179){\usebox{\plotpoint}}
\put(339.0,179.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(330,179){\usebox{\plotpoint}}
\put(330.0,179.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(330,351){\usebox{\plotpoint}}
\put(330.0,351.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\end{picture}
}
\put (1100, 0){
% \input{4.22.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278,23){\makebox(0,0){5}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380,23){\makebox(0,0){10}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,23){\makebox(0,0){15}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584,23){\makebox(0,0){20}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686,23){\makebox(0,0){25}}
\put(686.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(584,467){\makebox(0,0)[l]{(2,2)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(196,377){\usebox{\plotpoint}}
\put(196.0,377.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(191,377){\usebox{\plotpoint}}
\put(191.0,377.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(191,389){\usebox{\plotpoint}}
\put(191.0,389.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(217,365){\usebox{\plotpoint}}
\put(217.0,365.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(211,365){\usebox{\plotpoint}}
\put(211.0,365.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(211,378){\usebox{\plotpoint}}
\put(211.0,378.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(237,339){\usebox{\plotpoint}}
\put(237.0,339.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(230,339){\usebox{\plotpoint}}
\put(230.0,339.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(230,355){\usebox{\plotpoint}}
\put(230.0,355.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(258,346){\usebox{\plotpoint}}
\put(258.0,346.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(248,346){\usebox{\plotpoint}}
\put(248.0,346.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(248,366){\usebox{\plotpoint}}
\put(248.0,366.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(278,307){\usebox{\plotpoint}}
\put(278.0,307.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(269,307){\usebox{\plotpoint}}
\put(269.0,307.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(269,335){\usebox{\plotpoint}}
\put(269.0,335.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(298,332){\usebox{\plotpoint}}
\put(298.0,332.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(289,332){\usebox{\plotpoint}}
\put(289.0,332.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(289,367){\usebox{\plotpoint}}
\put(289.0,367.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(319,286){\usebox{\plotpoint}}
\put(319.0,286.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(310,286){\usebox{\plotpoint}}
\put(310.0,286.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(310,331){\usebox{\plotpoint}}
\put(310.0,331.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(339,297){\usebox{\plotpoint}}
\put(339.0,297.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(330,297){\usebox{\plotpoint}}
\put(330.0,297.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(330,356){\usebox{\plotpoint}}
\put(330.0,356.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(360,252){\usebox{\plotpoint}}
\put(360.0,252.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(350,252){\usebox{\plotpoint}}
\put(350.0,252.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(350,323){\usebox{\plotpoint}}
\put(350.0,323.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(380,275){\usebox{\plotpoint}}
\put(380.0,275.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(371,275){\usebox{\plotpoint}}
\put(371.0,275.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(371,376){\usebox{\plotpoint}}
\put(371.0,376.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(400,180){\usebox{\plotpoint}}
\put(400.0,180.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(391,180){\usebox{\plotpoint}}
\put(391.0,180.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(391,316){\usebox{\plotpoint}}
\put(391.0,316.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(421,429){\usebox{\plotpoint}}
\put(421.0,429.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(412,429){\usebox{\plotpoint}}
\put(412.0,429.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(441.0,68.0){\rule[-0.200pt]{0.400pt}{72.029pt}}
\put(432,367){\usebox{\plotpoint}}
\put(432.0,367.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1700,500)
{
\put (0, 0){
% \input{5.1l.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0.08}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,236){\makebox(0,0)[r]{0.085}}
\put(816.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,360){\makebox(0,0)[r]{0.09}}
\put(816.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,483){\makebox(0,0)[r]{0.095}}
\put(816.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,606){\makebox(0,0)[r]{0.1}}
\put(816.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,68){\makebox(0,0){5}}
\put(308.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,68){\makebox(0,0){10}}
\put(440.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,68){\makebox(0,0){15}}
\put(572.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704,68){\makebox(0,0){20}}
\put(704.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,68){\makebox(0,0){25}}
\put(836.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(176.0,606.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(506,23){\makebox(0,0){t}}
\put(678,512){\makebox(0,0)[l]{(1,$\ell$)}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(255,532){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,453){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,398){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,338){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,319){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,305){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,292){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,283){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,277){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,266){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,262){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,250){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(678,249){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,248){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(730,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,246){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,247){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(255.0,520.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(245.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(282.0,439.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(272.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(272.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(308.0,383.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(298.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,347.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(324.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,320.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(351.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,301.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(377.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,286.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(404.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,273.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(430.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,263.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(456.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493.0,256.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(483.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(519.0,250.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(509.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,243.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(536.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572.0,238.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(562.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,232.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(588.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,227.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(615.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,224.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(641.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,223.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(668.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,221.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(694.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,218.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(720.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(720.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,217.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(747.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(783.0,217.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(773.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(773.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,217.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(800.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(219.58,599.77)(0.491,-1.798){17}{\rule{0.118pt}{1.500pt}}
\multiput(218.17,602.89)(10.000,-31.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(229.58,565.92)(0.497,-1.415){49}{\rule{0.120pt}{1.223pt}}
\multiput(228.17,568.46)(26.000,-70.461){2}{\rule{0.400pt}{0.612pt}}
\multiput(255.58,494.20)(0.497,-1.024){51}{\rule{0.120pt}{0.915pt}}
\multiput(254.17,496.10)(27.000,-53.101){2}{\rule{0.400pt}{0.457pt}}
\multiput(282.58,439.84)(0.497,-0.830){49}{\rule{0.120pt}{0.762pt}}
\multiput(281.17,441.42)(26.000,-41.419){2}{\rule{0.400pt}{0.381pt}}
\multiput(308.58,397.48)(0.497,-0.635){49}{\rule{0.120pt}{0.608pt}}
\multiput(307.17,398.74)(26.000,-31.739){2}{\rule{0.400pt}{0.304pt}}
\multiput(334.00,365.92)(0.518,-0.497){49}{\rule{0.515pt}{0.120pt}}
\multiput(334.00,366.17)(25.930,-26.000){2}{\rule{0.258pt}{0.400pt}}
\multiput(361.00,339.92)(0.651,-0.496){37}{\rule{0.620pt}{0.119pt}}
\multiput(361.00,340.17)(24.713,-20.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(387.00,319.92)(0.849,-0.494){29}{\rule{0.775pt}{0.119pt}}
\multiput(387.00,320.17)(25.391,-16.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(414.00,303.92)(1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(414.00,304.17)(23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(440.00,291.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(440.00,292.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(466.00,281.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(466.00,282.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(493.00,274.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(493.00,275.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(519.00,268.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(519.00,269.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(546.00,263.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(546.00,264.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(572.00,260.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(572.00,261.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\put(598,257.17){\rule{5.500pt}{0.400pt}}
\multiput(598.00,258.17)(15.584,-2.000){2}{\rule{2.750pt}{0.400pt}}
\put(625,255.17){\rule{5.300pt}{0.400pt}}
\multiput(625.00,256.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\put(651,253.67){\rule{6.504pt}{0.400pt}}
\multiput(651.00,254.17)(13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\put(678,252.67){\rule{6.263pt}{0.400pt}}
\multiput(678.00,253.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(704,251.67){\rule{6.263pt}{0.400pt}}
\multiput(704.00,252.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(730,250.67){\rule{6.504pt}{0.400pt}}
\multiput(730.00,251.17)(13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\put(783,249.67){\rule{6.504pt}{0.400pt}}
\multiput(783.00,250.17)(13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\put(757.0,251.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\end{picture}
}
\put (900, 0){
% \input{5.2l.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,629)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-0.01}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,236){\makebox(0,0)[r]{-0.005}}
\put(816.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,360){\makebox(0,0)[r]{0}}
\put(816.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,483){\makebox(0,0)[r]{0.005}}
\put(816.0,483.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,606){\makebox(0,0)[r]{0.01}}
\put(816.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,68){\makebox(0,0){5}}
\put(308.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,68){\makebox(0,0){10}}
\put(440.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,68){\makebox(0,0){15}}
\put(572.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704,68){\makebox(0,0){20}}
\put(704.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,68){\makebox(0,0){25}}
\put(836.0,586.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(176.0,606.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(506,23){\makebox(0,0){t}}
\put(678,507){\makebox(0,0)[l]{(2,$\ell$)}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(334,591){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,503){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,383){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,309){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,283){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,263){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,249){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,238){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,230){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,220){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(678,218){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,215){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(730,212){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,210){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,208){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,206){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334.0,586.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(324.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,498.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(351.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,430.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(377.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,376.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(404.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,335.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(430.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,302.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(456.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493.0,275.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(483.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(519.0,255.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(509.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,239.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(536.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572.0,228.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(562.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,220.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(588.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,213.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(615.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,209.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(641.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,207.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(668.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,229.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,204.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(694.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,200.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(720.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(720.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,198.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(747.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(783.0,195.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(773.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(773.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,193.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(800.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(331.61,596.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(330.17,601.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(334.58,584.17)(0.497,-1.643){51}{\rule{0.120pt}{1.404pt}}
\multiput(333.17,587.09)(27.000,-85.087){2}{\rule{0.400pt}{0.702pt}}
\multiput(361.58,497.24)(0.497,-1.318){49}{\rule{0.120pt}{1.146pt}}
\multiput(360.17,499.62)(26.000,-65.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(387.58,430.39)(0.497,-0.968){51}{\rule{0.120pt}{0.870pt}}
\multiput(386.17,432.19)(27.000,-50.194){2}{\rule{0.400pt}{0.435pt}}
\multiput(414.58,378.97)(0.497,-0.791){49}{\rule{0.120pt}{0.731pt}}
\multiput(413.17,380.48)(26.000,-39.483){2}{\rule{0.400pt}{0.365pt}}
\multiput(440.58,338.61)(0.497,-0.596){49}{\rule{0.120pt}{0.577pt}}
\multiput(439.17,339.80)(26.000,-29.803){2}{\rule{0.400pt}{0.288pt}}
\multiput(466.00,308.92)(0.539,-0.497){47}{\rule{0.532pt}{0.120pt}}
\multiput(466.00,309.17)(25.896,-25.000){2}{\rule{0.266pt}{0.400pt}}
\multiput(493.00,283.92)(0.686,-0.495){35}{\rule{0.647pt}{0.119pt}}
\multiput(493.00,284.17)(24.656,-19.000){2}{\rule{0.324pt}{0.400pt}}
\multiput(519.00,264.92)(0.908,-0.494){27}{\rule{0.820pt}{0.119pt}}
\multiput(519.00,265.17)(25.298,-15.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(546.00,249.92)(1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(546.00,250.17)(23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(572.00,237.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(572.00,238.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(598.00,228.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(598.00,229.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(625.00,221.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(625.00,222.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(651.00,215.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(651.00,216.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(678.00,210.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(678.00,211.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(704.00,207.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(704.00,208.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\put(730,204.17){\rule{5.500pt}{0.400pt}}
\multiput(730.00,205.17)(15.584,-2.000){2}{\rule{2.750pt}{0.400pt}}
\put(757,202.67){\rule{6.263pt}{0.400pt}}
\multiput(757.00,203.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(783,201.17){\rule{5.500pt}{0.400pt}}
\multiput(783.00,202.17)(15.584,-2.000){2}{\rule{2.750pt}{0.400pt}}
\end{picture}
}
}
\end{picture}
\begin{picture}(1700,1500)
{
\put (-10, 1100){
% \input{6.11.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0.76}}
\put(816.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0.77}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,158){\makebox(0,0)[r]{0.78}}
\put(816.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,203){\makebox(0,0)[r]{0.79}}
\put(816.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,248){\makebox(0,0)[r]{0.8}}
\put(816.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,293){\makebox(0,0)[r]{0.81}}
\put(816.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,337){\makebox(0,0)[r]{0.82}}
\put(816.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,382){\makebox(0,0)[r]{0.83}}
\put(816.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,427){\makebox(0,0)[r]{0.84}}
\put(816.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,472){\makebox(0,0)[r]{0.85}}
\put(816.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{0.86}}
\put(816.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,23){\makebox(0,0){5}}
\put(308.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,23){\makebox(0,0){10}}
\put(440.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,23){\makebox(0,0){15}}
\put(572.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704,23){\makebox(0,0){20}}
\put(704.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,23){\makebox(0,0){25}}
\put(836.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(836.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(678,436){\makebox(0,0)[l]{(1,1)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(202,462){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(229,312){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(255,248){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,199){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,180){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,146){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,127){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,159){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(678,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(730,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,158){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(202.0,443.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(192.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(192.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(229.0,289.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(219.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(255.0,222.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(245.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(282.0,171.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(272.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(272.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(308.0,150.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(298.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,132.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(324.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,136.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(351.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,118.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(377.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,130.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(404.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,112.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(430.0,112.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,111.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(456.0,111.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493.0,131.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(483.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(519.0,104.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(509.0,104.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,104.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(536.0,104.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572.0,92.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(562.0,92.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,82.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(588.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,104.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(615.0,104.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,112.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(641.0,112.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,113.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(668.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,111.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(694.0,111.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,110.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(720.0,110.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(720.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,107.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(747.0,107.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(783.0,120.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(773.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(773.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,115.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(800.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361,147){\usebox{\plotpoint}}
\multiput(361.00,145.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(361.00,146.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(387.00,139.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(387.00,140.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(414.00,134.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(414.00,135.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(440.00,131.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(440.00,132.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\put(466,128.17){\rule{5.500pt}{0.400pt}}
\multiput(466.00,129.17)(15.584,-2.000){2}{\rule{2.750pt}{0.400pt}}
\put(493,126.17){\rule{5.300pt}{0.400pt}}
\multiput(493.00,127.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\put(519,124.67){\rule{6.504pt}{0.400pt}}
\multiput(519.00,125.17)(13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\put(546,123.67){\rule{6.263pt}{0.400pt}}
\multiput(546.00,124.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(572,122.67){\rule{6.263pt}{0.400pt}}
\multiput(572.00,123.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(625,121.67){\rule{6.263pt}{0.400pt}}
\multiput(625.00,122.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(598.0,123.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(704,120.67){\rule{6.263pt}{0.400pt}}
\multiput(704.00,121.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(651.0,122.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(730.0,121.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\end{picture}
}
\put (800, 1100){
% \input{6.12.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{-0.08}}
\put(816.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,143){\makebox(0,0)[r]{-0.06}}
\put(816.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,218){\makebox(0,0)[r]{-0.04}}
\put(816.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,293){\makebox(0,0)[r]{-0.02}}
\put(816.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,367){\makebox(0,0)[r]{0}}
\put(816.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,442){\makebox(0,0)[r]{0.02}}
\put(816.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{0.04}}
\put(816.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,23){\makebox(0,0){5}}
\put(308.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,23){\makebox(0,0){10}}
\put(440.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,23){\makebox(0,0){15}}
\put(572.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704,23){\makebox(0,0){20}}
\put(704.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,23){\makebox(0,0){25}}
\put(836.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(836.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(678,442){\makebox(0,0)[l]{(1,2)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(202,507){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(229,434){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(255,386){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,299){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,266){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,236){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,221){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,196){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,185){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,156){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,155){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(678,143){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,143){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(730,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(202.0,501.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(192.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(192.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(229.0,427.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(219.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(255.0,378.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(245.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(282.0,328.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(272.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(272.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(308.0,291.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(298.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,257.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(324.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,226.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(351.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,211.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(377.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,185.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(404.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,176.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(430.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,174.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(456.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493.0,144.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(483.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(519.0,158.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(509.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,151.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(536.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572.0,160.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(562.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,164.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(588.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,143.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(615.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,140.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(641.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,129.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(668.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,129.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(694.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,131.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(720.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(720.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,133.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(747.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(783.0,123.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(773.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(773.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,137.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(800.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361,241){\usebox{\plotpoint}}
\multiput(361.00,239.92)(0.651,-0.496){37}{\rule{0.620pt}{0.119pt}}
\multiput(361.00,240.17)(24.713,-20.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(387.00,219.92)(0.908,-0.494){27}{\rule{0.820pt}{0.119pt}}
\multiput(387.00,220.17)(25.298,-15.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(414.00,204.92)(1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(414.00,205.17)(23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(440.00,192.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(440.00,193.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(466.00,183.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(466.00,184.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(493.00,175.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(493.00,176.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(519.00,170.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(519.00,171.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(546.00,166.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(546.00,167.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\put(572,162.17){\rule{5.300pt}{0.400pt}}
\multiput(572.00,163.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(598.00,160.95)(5.820,-0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(598.00,161.17)(19.320,-3.000){2}{\rule{1.850pt}{0.400pt}}
\put(625,157.67){\rule{6.263pt}{0.400pt}}
\multiput(625.00,158.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(651,156.67){\rule{6.504pt}{0.400pt}}
\multiput(651.00,157.17)(13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\put(678,155.67){\rule{6.263pt}{0.400pt}}
\multiput(678.00,156.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(704,154.67){\rule{6.263pt}{0.400pt}}
\multiput(704.00,155.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(730,153.67){\rule{6.504pt}{0.400pt}}
\multiput(730.00,154.17)(13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\end{picture}
}
\put (0, 550){
% \input{6.13.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{-0.02}}
\put(816.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-0.015}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,158){\makebox(0,0)[r]{-0.01}}
\put(816.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,203){\makebox(0,0)[r]{-0.005}}
\put(816.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,248){\makebox(0,0)[r]{0}}
\put(816.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,293){\makebox(0,0)[r]{0.005}}
\put(816.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,337){\makebox(0,0)[r]{0.01}}
\put(816.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,382){\makebox(0,0)[r]{0.015}}
\put(816.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,427){\makebox(0,0)[r]{0.02}}
\put(816.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,472){\makebox(0,0)[r]{0.025}}
\put(816.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{0.03}}
\put(816.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,23){\makebox(0,0){5}}
\put(308.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,23){\makebox(0,0){10}}
\put(440.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,23){\makebox(0,0){15}}
\put(572.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704,23){\makebox(0,0){20}}
\put(704.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,23){\makebox(0,0){25}}
\put(836.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(836.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(678,445){\makebox(0,0)[l]{(1,3)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(202,496){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(229,384){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(255,319){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,261){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,218){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,205){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,156){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,143){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(678,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,140){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(730,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,127){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(202.0,488.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(192.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(192.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(229.0,375.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(219.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(255.0,311.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(245.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(282.0,252.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(272.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(272.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(308.0,209.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(298.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,195.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(324.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,168.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(351.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,157.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(377.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,146.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(404.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,144.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,130.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(456.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493.0,134.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(483.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(519.0,132.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(509.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,131.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(536.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572.0,120.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(562.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,125.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(588.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,120.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(615.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,119.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(641.0,119.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,127.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(668.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,126.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(694.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,122.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(720.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(720.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,125.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(747.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(783.0,134.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(773.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(773.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,111.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(800.0,111.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361,177){\usebox{\plotpoint}}
\multiput(361.00,175.92)(1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(361.00,176.17)(23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(387.00,163.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(387.00,164.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(414.00,154.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(414.00,155.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(440.00,147.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(440.00,148.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(466.00,142.95)(5.820,-0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(466.00,143.17)(19.320,-3.000){2}{\rule{1.850pt}{0.400pt}}
\put(493,139.17){\rule{5.300pt}{0.400pt}}
\multiput(493.00,140.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\put(519,137.17){\rule{5.500pt}{0.400pt}}
\multiput(519.00,138.17)(15.584,-2.000){2}{\rule{2.750pt}{0.400pt}}
\put(546,135.67){\rule{6.263pt}{0.400pt}}
\multiput(546.00,136.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(572,134.67){\rule{6.263pt}{0.400pt}}
\multiput(572.00,135.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(625,133.67){\rule{6.263pt}{0.400pt}}
\multiput(625.00,134.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(598.0,135.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(651.0,134.0){\rule[-0.200pt]{25.535pt}{0.400pt}}
\end{picture}
}
\put (800, 550){
% \input{6.22.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,96.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,96){\makebox(0,0)[r]{0}}
\put(816.0,96.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,152){\makebox(0,0)[r]{0.02}}
\put(816.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,208){\makebox(0,0)[r]{0.04}}
\put(816.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,264){\makebox(0,0)[r]{0.06}}
\put(816.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,321){\makebox(0,0)[r]{0.08}}
\put(816.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,377){\makebox(0,0)[r]{0.1}}
\put(816.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,433){\makebox(0,0)[r]{0.12}}
\put(816.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,489){\makebox(0,0)[r]{0.14}}
\put(816.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,23){\makebox(0,0){5}}
\put(308.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,23){\makebox(0,0){10}}
\put(440.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,23){\makebox(0,0){15}}
\put(572.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704,23){\makebox(0,0){20}}
\put(704.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,23){\makebox(0,0){25}}
\put(836.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(836.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(678,433){\makebox(0,0)[l]{(2,2)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(334,493){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,408){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,341){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,298){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,219){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,217){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,111){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(678,126){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,127){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(730,121){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,116){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,108){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334.0,481.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(324.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,397.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(351.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,331.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(377.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,288.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(404.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,247.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,209.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,229.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493.0,206.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(483.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(519.0,166.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(509.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,145.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(536.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572.0,124.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(562.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,114.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(588.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,115.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(615.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,102.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(641.0,102.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,116.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(668.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,118.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(694.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,112.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(720.0,112.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(720.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,114.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(747.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(783.0,106.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(773.0,106.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(773.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,98.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(800.0,98.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361,400){\usebox{\plotpoint}}
\multiput(361.58,395.50)(0.497,-1.240){49}{\rule{0.120pt}{1.085pt}}
\multiput(360.17,397.75)(26.000,-61.749){2}{\rule{0.400pt}{0.542pt}}
\multiput(387.58,332.57)(0.497,-0.911){51}{\rule{0.120pt}{0.826pt}}
\multiput(386.17,334.29)(27.000,-47.286){2}{\rule{0.400pt}{0.413pt}}
\multiput(414.58,284.09)(0.497,-0.752){49}{\rule{0.120pt}{0.700pt}}
\multiput(413.17,285.55)(26.000,-37.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(440.58,245.67)(0.497,-0.576){49}{\rule{0.120pt}{0.562pt}}
\multiput(439.17,246.83)(26.000,-28.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(466.00,216.92)(0.562,-0.496){45}{\rule{0.550pt}{0.120pt}}
\multiput(466.00,217.17)(25.858,-24.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(493.00,192.92)(0.725,-0.495){33}{\rule{0.678pt}{0.119pt}}
\multiput(493.00,193.17)(24.593,-18.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(519.00,174.92)(0.908,-0.494){27}{\rule{0.820pt}{0.119pt}}
\multiput(519.00,175.17)(25.298,-15.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(546.00,159.92)(1.203,-0.492){19}{\rule{1.045pt}{0.118pt}}
\multiput(546.00,160.17)(23.830,-11.000){2}{\rule{0.523pt}{0.400pt}}
\multiput(572.00,148.93)(1.485,-0.489){15}{\rule{1.256pt}{0.118pt}}
\multiput(572.00,149.17)(23.394,-9.000){2}{\rule{0.628pt}{0.400pt}}
\multiput(598.00,139.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(598.00,140.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(625.00,132.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(625.00,133.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(651.00,127.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(651.00,128.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(678.00,122.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(678.00,123.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(704.00,119.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(704.00,120.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\put(730,116.17){\rule{5.500pt}{0.400pt}}
\multiput(730.00,117.17)(15.584,-2.000){2}{\rule{2.750pt}{0.400pt}}
\end{picture}
}
\put (0, 0){
% \input{6.23.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{-0.01}}
\put(816.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,118){\makebox(0,0)[r]{0}}
\put(816.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,168){\makebox(0,0)[r]{0.01}}
\put(816.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,218){\makebox(0,0)[r]{0.02}}
\put(816.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,268){\makebox(0,0)[r]{0.03}}
\put(816.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,317){\makebox(0,0)[r]{0.04}}
\put(816.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,367){\makebox(0,0)[r]{0.05}}
\put(816.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,417){\makebox(0,0)[r]{0.06}}
\put(816.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,467){\makebox(0,0)[r]{0.07}}
\put(816.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{0.08}}
\put(816.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,23){\makebox(0,0){5}}
\put(308.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,23){\makebox(0,0){10}}
\put(440.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,23){\makebox(0,0){15}}
\put(572.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704,23){\makebox(0,0){20}}
\put(704.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,23){\makebox(0,0){25}}
\put(836.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(836.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(678,432){\makebox(0,0)[l]{(2,3)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(202,460){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(229,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(255,267){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,227){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,203){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,158){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,126){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,122){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,102){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,118){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,126){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(678,122){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,118){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(730,121){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,124){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(202.0,451.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(192.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(192.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(229.0,334.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(219.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(255.0,258.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(245.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(282.0,218.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(272.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(272.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(308.0,193.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(298.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,144.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(324.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,148.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(351.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,139.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(377.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,116.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(404.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,112.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,112.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,118.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(456.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493.0,91.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(483.0,91.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(519.0,108.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(509.0,108.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,116.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572.0,118.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(562.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,122.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(588.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,112.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(615.0,112.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,118.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(641.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,111.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(668.0,111.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,107.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(694.0,107.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,110.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(720.0,110.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(720.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,102.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(747.0,102.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(783.0,113.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(773.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(773.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,112.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(800.0,112.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361,165){\usebox{\plotpoint}}
\multiput(361.00,163.92)(0.817,-0.494){29}{\rule{0.750pt}{0.119pt}}
\multiput(361.00,164.17)(24.443,-16.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(387.00,147.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(387.00,148.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(414.00,136.93)(1.942,-0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(414.00,137.17)(22.709,-7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(440.00,129.93)(2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(440.00,130.17)(21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(466.00,124.95)(5.820,-0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(466.00,125.17)(19.320,-3.000){2}{\rule{1.850pt}{0.400pt}}
\put(493,121.17){\rule{5.300pt}{0.400pt}}
\multiput(493.00,122.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\put(519,119.67){\rule{6.504pt}{0.400pt}}
\multiput(519.00,120.17)(13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\put(572,118.67){\rule{6.263pt}{0.400pt}}
\multiput(572.00,119.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(598,118.67){\rule{6.504pt}{0.400pt}}
\multiput(598.00,118.17)(13.500,1.000){2}{\rule{3.252pt}{0.400pt}}
\put(546.0,120.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(704,119.67){\rule{6.263pt}{0.400pt}}
\multiput(704.00,119.17)(13.000,1.000){2}{\rule{3.132pt}{0.400pt}}
\put(625.0,120.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\put(730.0,121.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\end{picture}
}
\put (800, 0){
% \input{6.33.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,103){\makebox(0,0)[r]{0}}
\put(816.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,172){\makebox(0,0)[r]{0.02}}
\put(816.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,241){\makebox(0,0)[r]{0.04}}
\put(816.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,310){\makebox(0,0)[r]{0.06}}
\put(816.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,379){\makebox(0,0)[r]{0.08}}
\put(816.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,448){\makebox(0,0)[r]{0.1}}
\put(816.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{0.12}}
\put(816.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,23){\makebox(0,0){5}}
\put(308.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,23){\makebox(0,0){10}}
\put(440.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,23){\makebox(0,0){15}}
\put(572.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704,23){\makebox(0,0){20}}
\put(704.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,23){\makebox(0,0){25}}
\put(836.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(836.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(678,431){\makebox(0,0)[l]{(3,3)}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(282,457){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,274){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,169){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,128){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,117){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,118){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,106){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,112){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(678,107){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,105){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(730,107){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,115){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,101){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,108){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282.0,445.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(272.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(272.0,470.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(308.0,316.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(298.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,263.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(324.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,192.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(351.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,159.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(377.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,159.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(404.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,145.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(430.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,127.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(456.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493.0,139.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(483.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(519.0,119.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(509.0,119.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,109.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(536.0,109.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572.0,110.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(562.0,110.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,99.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(588.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,104.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(615.0,104.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,103.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(641.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,99.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(668.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,96.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(694.0,96.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,99.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(720.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(720.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,106.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(747.0,106.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(783.0,93.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(773.0,93.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(773.0,110.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,99.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(800.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361,195){\usebox{\plotpoint}}
\multiput(361.00,193.92)(0.619,-0.496){39}{\rule{0.595pt}{0.119pt}}
\multiput(361.00,194.17)(24.765,-21.000){2}{\rule{0.298pt}{0.400pt}}
\multiput(387.00,172.92)(0.798,-0.495){31}{\rule{0.735pt}{0.119pt}}
\multiput(387.00,173.17)(25.474,-17.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(414.00,155.92)(1.099,-0.492){21}{\rule{0.967pt}{0.119pt}}
\multiput(414.00,156.17)(23.994,-12.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(440.00,143.92)(1.329,-0.491){17}{\rule{1.140pt}{0.118pt}}
\multiput(440.00,144.17)(23.634,-10.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(466.00,133.93)(2.018,-0.485){11}{\rule{1.643pt}{0.117pt}}
\multiput(466.00,134.17)(23.590,-7.000){2}{\rule{0.821pt}{0.400pt}}
\multiput(493.00,126.93)(2.299,-0.482){9}{\rule{1.833pt}{0.116pt}}
\multiput(493.00,127.17)(22.195,-6.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(519.00,120.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(519.00,121.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(546.00,116.94)(3.698,-0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(546.00,117.17)(20.396,-4.000){2}{\rule{1.350pt}{0.400pt}}
\put(572,112.17){\rule{5.300pt}{0.400pt}}
\multiput(572.00,113.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\put(598,110.17){\rule{5.500pt}{0.400pt}}
\multiput(598.00,111.17)(15.584,-2.000){2}{\rule{2.750pt}{0.400pt}}
\put(625,108.17){\rule{5.300pt}{0.400pt}}
\multiput(625.00,109.17)(15.000,-2.000){2}{\rule{2.650pt}{0.400pt}}
\put(651,106.67){\rule{6.504pt}{0.400pt}}
\multiput(651.00,107.17)(13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\put(678,105.67){\rule{6.263pt}{0.400pt}}
\multiput(678.00,106.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(730,104.67){\rule{6.504pt}{0.400pt}}
\multiput(730.00,105.17)(13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\put(704.0,106.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\end{picture}
